Sampling from multi-modal distributions on Riemannian manifolds with training-free stochastic interpolants

In this paper, we propose a general methodology for sampling from un-normalized densities defined on Riemannian manifolds, with a particular focus on multi-modal targets that remain challenging for existing sampling methods. Inspired by the framework of diffusion models developed for generative modeling, we introduce a sampling algorithm based on the simulation of a non-equilibrium deterministic dynamics that transports an easy-to-sample noise distribution toward the target. At the marginal level, the induced density path follows a prescribed stochastic interpolant between the noise and target distributions, specifically constructed to respect the underlying Riemannian geometry. In contrast to related generative modeling approaches that rely on machine learning, our method is entirely training-free. It instead builds on iterative posterior sampling procedures using only standard Monte Carlo techniques, thereby extending recent diffusion-based sampling methodologies beyond the Euclidean setting. We complement our approach with a rigorous theoretical analysis and demonstrate its effectiveness on a range of multi-modal sampling problems, including high-dimensional and heavy-tailed examples.

==> figures/inverse.tex <==
\begin{tikzpicture}

% Circle radius
\def\R{1.5}
\def\Rinner{1.0} 
\def\dotSize{2pt}


\begin{scope}[shift={(0,0)}]

% Points on the outer circle
\coordinate (x1) at ({cos(60)*\R},{sin(60)*\R});
\coordinate (xt) at ({cos(-30)*\R},{sin(-30)*\R});
\coordinate (x0) at ({cos(-75)*\R},{sin(-75)*\R});

% Circle
\draw[thick] (0,0) circle (\R);


% Red arc centered at x1
\draw[red, line width=2pt] ({cos(60-120)*\R},{sin(60-120)*\R}) arc[start angle=-60, end angle=180, radius=\R];

% Points
\fill (x1) circle (\dotSize) node[above] {$x_1$};
\fill (xt) circle (\dotSize) node[right] {$x_{1/3}$};
\fill (x0) circle (\dotSize) node[above] {$x_0$};


% Circular blue arrow inside the circle
\draw[blue, ->, thick] ({cos(-75)*\Rinner},{sin(-75)*\Rinner}) arc[start angle=-75, end angle=60, radius=\Rinner];


\end{scope}


\begin{scope}[shift={(6,0)}]

% Points on the outer circle
\coordinate (x1) at ({cos(60)*\R},{sin(60)*\R});
\coordinate (xt) at ({cos(-30)*\R},{sin(-30)*\R});
\coordinate (x0) at ({cos(-210)*\R},{sin(-210)*\R});
\coordinate (xt') at ({cos(90)*\R},{sin(90)*\R});

% Circle
\draw[thick] (0,0) circle (\R);


% Red arc centered at x1
\draw[red, line width=2pt] ({cos(60-60)*\R},{sin(60-60)*\R}) arc[start angle=0, end angle=120, radius=\R];

% Points
\fill (x1) circle (\dotSize) node[above] {$x_1$};
\fill (xt) circle (\dotSize) node[right] {$x_{2/3}$};
\fill (xt') circle (\dotSize) node[above] {$\psi_{2/3}(x_0;x_1)$};
\fill (x0) circle (\dotSize) node[left] {$x_0$};


% Circular blue arrow inside the circle
\draw[blue, ->, thick] ({cos(-210)*\Rinner},{sin(-210)*\Rinner}) arc[start angle=-210, end angle=60, radius=\Rinner];


\end{scope}

\end{tikzpicture}

==> figures/spherical_coordinates.tex <==
\begin{tikzpicture}[scale=2.2,>=Stealth]

% --- Parameters ---
\def\R{1}       
\def\angz{130}  
\def\angx{50}   

% --- Points ---
\coordinate (O) at (0,0);
\coordinate (Z) at ({\R*cos(\angz)},{\R*sin(\angz)});
\coordinate (X) at ({\R*cos(\angx)},{\R*sin(\angx)});


\coordinate (Tdir) at ({-sin(\angz)},{cos(\angz)});


\coordinate (XiPos)  at ($(Z) + 1*(Tdir)$);  % chosen xi (points along positive tangent)
\coordinate (XiNeg)  at ($(Z) - 1*(Tdir)$);  % opposite unit direction


\draw[thick,black] (\R,0) arc[start angle=0,end angle=180,radius=\R];

% --- Tangent space T_zM (blue line through z) ---
\draw[blue,thick] ($(Z)-1.2*(Tdir)$) -- ($(Z)+1.2*(Tdir)$);
\node[blue,above left] at ($(Z)-0.8*(Tdir)$) {$T_z\mathsf{M}$};



\filldraw[red] (XiPos) circle (0.7pt);
\filldraw[red] (XiNeg) circle (0.7pt);



\node[red,below right] at (XiNeg) {$\xi\in S_z\mathsf{M}$};

% --- Geodesic arc (green) from z to x along the circle ---
\draw[green!70!black,thick]
    ({\R*cos(\angz)},{\R*sin(\angz)}) arc[start angle=\angz,end angle=\angx,radius=\R];

% --- Base point z ---
\filldraw[black] (Z) circle (0.8pt) node[above left,xshift=-1pt] {$z$};

% --- Point x = Exp_z(s xi) ---
\filldraw[black] (X) circle (0.8pt) node[above right,xshift=2pt] {$x=\mathrm{Exp}_z t\xi$};


\path let \p1=($(Z)!0.5!(X)$) in
    node[green!70!black] at (\p1) {$t = \widehat{zx}$};

\end{tikzpicture}

==> simus/grassmann.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1},height=5cm,width=7cm]

\nextgroupplot[title style={yshift=-1.5ex},
title = {Riemannian MoG (low mode separation)},
    ylabel={Rel. error on mode weight (\%)},
    xlabel ={$t_0$},
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    %xtick={0,0.45,0.9},
    ymin=0,
    ymax = 20,
    %ymajorgrids=true,
    %xmajorgrids=true,
    grid style=dashed,
]
\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.100000, 16.200380) +- (0,0.823373)
(0.150000, 15.118976) +- (0,0.751931)
(0.200000, 14.514123) +- (0,1.305603)
(0.250000, 12.278001) +- (0,1.103697)
(0.300000, 10.243495) +- (0,1.101411)
(0.350000, 8.538910) +- (0,0.743619)
(0.400000, 5.991196) +- (0,0.954686)
(0.450000, 3.635936) +- (0,1.020961)
(0.500000, 2.242941) +- (0,0.572246)
(0.550000, 3.837553) +- (0,0.893568)
(0.600000, 4.359926) +- (0,0.245908)
(0.650000, 4.387420) +- (0,0.570482)
(0.700000, 5.752921) +- (0,0.813934)
(0.750000, 6.990120) +- (0,0.637242)
(0.800000, 7.485000) +- (0,1.323080)
(0.850000, 8.548074) +- (0,0.771284)
(0.900000, 8.474759) +- (0,0.545188)
};
\addplot[dashed, black] coordinates {(0.5, 0) (0.5, 20)};
\addplot[thick,blue, dashed] coordinates {(0.1,11.29) (0.9,11.29)};


\nextgroupplot[title style={yshift=-1.5ex},
title = {Riemannian MoG (high mode separation)},
    %ylabel={Rel. error on mode weight (\%)},
    xlabel ={$t_0$},
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    %xtick={0,0.45,0.9},
    ymin=0,
    ymax = 20,
    %ymajorgrids=true,
    %xmajorgrids=true,
    grid style=dashed,
]
\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit]
coordinates {
(0.100000, 18.573969) +- (0,0.800355)
(0.150000, 15.247279) +- (0,0.738178)
(0.200000, 14.477466) +- (0,0.729019)
(0.250000, 12.882854) +- (0,0.279778)
(0.300000, 10.032713) +- (0,1.296404)
(0.350000, 7.640795) +- (0,0.676184)
(0.400000, 5.972867) +- (0,0.894554)
(0.450000, 4.589037) +- (0,1.079810)
(0.500000, 4.231624) +- (0,0.526457)
(0.550000, 3.177714) +- (0,1.013033)
(0.600000, 3.333509) +- (0,1.364240)
(0.650000, 4.900628) +- (0,0.656458)
(0.700000, 6.192814) +- (0,0.982606)
(0.750000, 5.853730) +- (0,1.414385)
(0.800000, 7.448342) +- (0,0.599203)
(0.850000, 8.465595) +- (0,0.347766)
(0.900000, 9.711958) +- (0,1.785914)
};

\addplot[dashed, black] coordinates {(0.55, 0) (0.55, 20)};
\addplot[thick,blue, dashed] coordinates {(0.1,17.79)(0.9,17.79)};

\end{groupplot}
\end{tikzpicture}
    \caption{Performances of \frips{} (solide \textcolor{blue}{blue} line) and MALA (dashed \textcolor{blue}{blue} line) instances for the bi-modal Gaussian targets \eqref{eq:mog_target} on the Grassmann manifold $\text{Gr}(8,3)$, as a function of $t_0$, in \emph{low mode separation} regime (left) and \emph{high mode separation} regime (right). The vertical dashed line indicates the value of $t_0$ that yields the lowest relative error on the dominant mode weight estimation.}
    



==> simus/return_4.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[title style={yshift=-1.5ex},
        title = {Riemannian MoG ($d=4$)},
    name=leftaxis,
    width=7cm,
    height=5cm,
    %xlabel={$t_0$},
    ylabel={$\tau_1$},
    ymin=0.45, ymax=1.05,
    xmin=0., xmax=0.95,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]
\addplot[name path = four, smooth, thick, blue] coordinates {
    (0.0100, 0.5573)
    (0.0174, 0.5675)
    (0.0248, 0.5690)
    (0.0322, 0.5756)
    (0.0396, 0.5741)
    (0.0470, 0.5843)
    (0.0544, 0.5858)
    (0.0618, 0.5921)
    (0.0692, 0.5983)
    (0.0766, 0.6015)
    (0.0840, 0.6100)
    (0.0914, 0.6135)
    (0.0988, 0.6214)
    (0.1062, 0.6292)
    (0.1136, 0.6356)
    (0.1210, 0.6417)
    (0.1284, 0.6489)
    (0.1358, 0.6579)
    (0.1432, 0.6617)
    (0.1506, 0.6669)
    (0.1580, 0.6756)
    (0.1654, 0.6835)
    (0.1728, 0.6914)
    (0.1802, 0.6992)
    (0.1876, 0.7126)
    (0.1950, 0.7133)
    (0.2024, 0.7222)
    (0.2098, 0.7249)
    (0.2172, 0.7371)
    (0.2246, 0.7431)
    (0.2320, 0.7531)
    (0.2394, 0.7599)
    (0.2469, 0.7660)
    (0.2543, 0.7721)
    (0.2617, 0.7834)
    (0.2691, 0.7920)
    (0.2765, 0.7982)
    (0.2839, 0.8040)
    (0.2913, 0.8143)
    (0.2987, 0.8211)
    (0.3061, 0.8269)
    (0.3135, 0.8339)
    (0.3209, 0.8383)
    (0.3283, 0.8472)
    (0.3357, 0.8563)
    (0.3431, 0.8622)
    (0.3505, 0.8697)
    (0.3579, 0.8761)
    (0.3653, 0.8829)
    (0.3727, 0.8892)
    (0.3801, 0.8962)
    (0.3875, 0.9014)
    (0.3949, 0.9044)
    (0.4023, 0.9144)
    (0.4097, 0.9206)
    (0.4171, 0.9257)
    (0.4245, 0.9303)
    (0.4319, 0.9338)
    (0.4393, 0.9372)
    (0.4467, 0.9441)
    (0.4541, 0.9474)
    (0.4615, 0.9510)
    (0.4689, 0.9564)
    (0.4763, 0.9593)
    (0.4837, 0.9629)
    (0.4911, 0.9664)
    (0.4985, 0.9702)
    (0.5059, 0.9730)
    (0.5133, 0.9759)
    (0.5207, 0.9771)
    (0.5281, 0.9801)
    (0.5355, 0.9814)
    (0.5429, 0.9844)
    (0.5503, 0.9861)
    (0.5577, 0.9879)
    (0.5651, 0.9886)
    (0.5725, 0.9904)
    (0.5799, 0.9912)
    (0.5873, 0.9923)
    (0.5947, 0.9930)
    (0.6021, 0.9938)
    (0.6095, 0.9948)
    (0.6169, 0.9951)
    (0.6243, 0.9958)
    (0.6317, 0.9964)
    (0.6391, 0.9970)
    (0.6465, 0.9976)
    (0.6539, 0.9977)
    (0.6613, 0.9980)
    (0.6687, 0.9983)
    (0.6761, 0.9985)
    (0.6835, 0.9987)
    (0.6909, 0.9990)
    (0.6983, 0.9992)
    (0.7057, 0.9993)
    (0.7131, 0.9993)
    (0.7206, 0.9995)
    (0.7280, 0.9996)
    (0.7354, 0.9997)
    (0.7428, 0.9998)
    (0.7502, 0.9998)
    (0.7576, 0.9998)
    (0.7650, 0.9998)
    (0.7724, 0.9999)
    (0.7798, 0.9999)
    (0.7872, 0.9999)
    (0.7946, 0.9999)
    (0.8020, 0.9999)
    (0.8094, 0.9999)
    (0.8168, 0.9999)
    (0.8242, 0.9999)
    (0.8316, 0.9999)
    (0.8390, 0.9999)
    (0.8464, 1.0000)
    (0.8538, 1.0000)
    (0.8612, 1.0000)
    (0.8686, 1.0000)
    (0.8760, 1.0000)
    (0.8834, 1.0000)
    (0.8908, 1.0000)
    (0.8982, 1.0000)
    (0.9056, 1.0000)
    (0.9130, 1.0000)
    (0.9204, 1.0000)
    (0.9278, 1.0000)
    (0.9352, 1.0000)
    (0.9426, 1.0000)
    (0.9500, 1.0000)
};
\draw[red, thick]
  (axis cs:0.36,0.87) rectangle (axis cs:0.40,0.91);
  
\addplot[dashed, black] coordinates {(0.3808, 0) (0.3808, 2)};
\end{axis}

\begin{axis}[
    name=inset,
    at={(0.45\linewidth,0.10\linewidth)},  % position relative to main plot
    anchor=south west,
    width=3cm,
    height=3cm,
    color=red,
    xmin=0.36, xmax=0.4,                         % zoom window in x
    ymin=0.87, ymax=0.91,                       % zoom window in y
    xtick={0.37,0.39},
    ytick={0.88,0.9},
]
    \addplot[blue, thick] coordinates {
    (0.3500, 0.8606)
    (0.3510, 0.8628)
    (0.3519, 0.8577)
    (0.3529, 0.8604)
    (0.3538, 0.8657)
    (0.3548, 0.8644)
    (0.3557, 0.8652)
    (0.3567, 0.8630)
    (0.3576, 0.8704)
    (0.3586, 0.8650)
    (0.3595, 0.8705)
    (0.3605, 0.8713)
    (0.3614, 0.8694)
    (0.3624, 0.8701)
    (0.3633, 0.8713)
    (0.3643, 0.8739)
    (0.3652, 0.8727)
    (0.3662, 0.8723)
    (0.3671, 0.8752)
    (0.3681, 0.8740)
    (0.3690, 0.8800)
    (0.3700, 0.8741)
    (0.3710, 0.8835)
    (0.3719, 0.8771)
    (0.3729, 0.8798)
    (0.3738, 0.8811)
    (0.3748, 0.8818)
    (0.3757, 0.8826)
    (0.3767, 0.8862)
    (0.3776, 0.8832)
    (0.3786, 0.8868)
    (0.3795, 0.8848)
    (0.3805, 0.8876)
    (0.3814, 0.8856)
    (0.3824, 0.8849)
    (0.3833, 0.8864)
    (0.3843, 0.8947)
    (0.3852, 0.8848)
    (0.3862, 0.8929)
    (0.3871, 0.8910)
    (0.3881, 0.8926)
    (0.3890, 0.8920)
    (0.3900, 0.8899)
    (0.3910, 0.8989)
    (0.3919, 0.8987)
    (0.3929, 0.8947)
    (0.3938, 0.8993)
    (0.3948, 0.8997)
    (0.3957, 0.8976)
    (0.3967, 0.8984)
    (0.3976, 0.9015)
    (0.3986, 0.9026)
    (0.3995, 0.9026)
    (0.4005, 0.9055)
    (0.4014, 0.9072)
    (0.4024, 0.9067)
    (0.4033, 0.9026)
    (0.4043, 0.9058)
    (0.4052, 0.9072)
    (0.4062, 0.9091)
    (0.4071, 0.9071)
    (0.4081, 0.9152)
    (0.4090, 0.9105)
    (0.4100, 0.9098)
};
\addplot[dashed, black] coordinates {(0.3808, 0) (0.3808, 2)};
    
\end{axis}


\end{tikzpicture}

\end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
            \begin{tikzpicture}
        \begin{axis}[
        title style={yshift=-1.5ex},
        title = {Riemannian MoG ($d=16$)},
    name=leftaxis,
    width=7cm,
    height=5cm,
    %xlabel={$t_0$},
    ymin=0.45, ymax=1.05,
    xmin=0., xmax=0.95,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]
\addplot[name path = sixteen, smooth, thick, blue] coordinates {
    (0.0010, 0.5522)
    (0.0085, 0.5555)
    (0.0159, 0.5585)
    (0.0234, 0.5592)
    (0.0309, 0.5698)
    (0.0384, 0.5698)
    (0.0458, 0.5813)
    (0.0533, 0.5782)
    (0.0608, 0.5886)
    (0.0683, 0.5977)
    (0.0757, 0.6000)
    (0.0832, 0.6046)
    (0.0907, 0.6143)
    (0.0981, 0.6278)
    (0.1056, 0.6260)
    (0.1131, 0.6334)
    (0.1206, 0.6456)
    (0.1280, 0.6499)
    (0.1355, 0.6613)
    (0.1430, 0.6678)
    (0.1504, 0.6686)
    (0.1579, 0.6882)
    (0.1654, 0.6996)
    (0.1729, 0.7074)
    (0.1803, 0.7119)
    (0.1878, 0.7147)
    (0.1953, 0.7306)
    (0.2028, 0.7471)
    (0.2102, 0.7567)
    (0.2177, 0.7539)
    (0.2252, 0.7643)
    (0.2326, 0.7767)
    (0.2401, 0.7825)
    (0.2476, 0.8018)
    (0.2551, 0.8005)
    (0.2625, 0.8011)
    (0.2700, 0.8243)
    (0.2775, 0.8297)
    (0.2850, 0.8367)
    (0.2924, 0.8433)
    (0.2999, 0.8567)
    (0.3074, 0.8580)
    (0.3148, 0.8734)
    (0.3223, 0.8744)
    (0.3298, 0.8831)
    (0.3373, 0.8903)
    (0.3447, 0.9038)
    (0.3522, 0.9026)
    (0.3597, 0.9137)
    (0.3671, 0.9199)
    (0.3746, 0.9207)
    (0.3821, 0.9293)
    (0.3896, 0.9354)
    (0.3970, 0.9404)
    (0.4045, 0.9465)
    (0.4120, 0.9512)
    (0.4195, 0.9529)
    (0.4269, 0.9592)
    (0.4344, 0.9645)
    (0.4419, 0.9646)
    (0.4493, 0.9686)
    (0.4568, 0.9712)
    (0.4643, 0.9742)
    (0.4718, 0.9783)
    (0.4792, 0.9799)
    (0.4867, 0.9819)
    (0.4942, 0.9849)
    (0.5017, 0.9869)
    (0.5091, 0.9877)
    (0.5166, 0.9890)
    (0.5241, 0.9913)
    (0.5315, 0.9910)
    (0.5390, 0.9923)
    (0.5465, 0.9933)
    (0.5540, 0.9937)
    (0.5614, 0.9955)
    (0.5689, 0.9965)
    (0.5764, 0.9968)
    (0.5839, 0.9969)
    (0.5913, 0.9978)
    (0.5988, 0.9979)
    (0.6063, 0.9977)
    (0.6137, 0.9977)
    (0.6212, 0.9985)
    (0.6287, 0.9988)
    (0.6362, 0.9990)
    (0.6436, 0.9993)
    (0.6511, 0.9994)
    (0.6586, 0.9987)
    (0.6660, 0.9998)
    (0.6735, 0.9994)
    (0.6810, 0.9999)
    (0.6885, 0.9999)
    (0.6959, 0.9998)
    (0.7034, 0.9998)
    (0.7109, 0.9999)
    (0.7184, 0.9998)
    (0.7258, 0.9996)
    (0.7333, 0.9998)
    (0.7408, 0.9998)
    (0.7482, 0.9998)
    (0.7557, 1.0000)
    (0.7632, 0.9998)
    (0.7707, 1.0000)
    (0.7781, 0.9999)
    (0.7856, 1.0000)
    (0.7931, 0.9999)
    (0.8006, 0.9999)
    (0.8080, 0.9999)
    (0.8155, 1.0000)
    (0.8230, 0.9999)
    (0.8304, 0.9999)
    (0.8379, 0.9999)
    (0.8454, 0.9999)
    (0.8529, 0.9999)
    (0.8603, 0.9999)
    (0.8678, 0.9999)
    (0.8753, 0.9999)
    (0.8827, 0.9999)
    (0.8902, 0.9999)
    (0.8977, 0.9999)
    (0.9052, 0.9999)
    (0.9126, 0.9999)
    (0.9201, 0.9999)
    (0.9276, 0.9999)
    (0.9351, 0.9999)
    (0.9425, 0.9999)
    (0.9500, 0.9999)
};
\draw[red, thick]
  (axis cs:0.41,0.95) rectangle (axis cs:0.45,0.97);

\addplot[dashed, black] coordinates {(0.4345, 0) (0.4345, 2)};
\end{axis}

\begin{axis}[
    name=inset,
    at={(0.45\linewidth,0.10\linewidth)},  % position relative to main plot
    anchor=south west,
    width=3cm,
    height=3cm,
    color=red,
    xmin=0.4, xmax=0.46,                         % zoom window in x
    ymin=0.94, ymax=0.975,                       % zoom window in y
    xtick={0.41,0.45},
    ytick={0.95,0.97},
]
    \addplot[blue, thick] coordinates {(0.3900, 0.9347)
    (0.3913, 0.9333)
    (0.3925, 0.9353)
    (0.3938, 0.9399)
    (0.3951, 0.9370)
    (0.3963, 0.9371)
    (0.3976, 0.9373)
    (0.3989, 0.9370)
    (0.4002, 0.9387)
    (0.4014, 0.9377)
    (0.4027, 0.9449)
    (0.4040, 0.9449)
    (0.4052, 0.9401)
    (0.4065, 0.9424)
    (0.4078, 0.9432)
    (0.4090, 0.9451)
    (0.4103, 0.9429)
    (0.4116, 0.9434)
    (0.4129, 0.9452)
    (0.4141, 0.9496)
    (0.4154, 0.9506)
    (0.4167, 0.9484)
    (0.4179, 0.9515)
    (0.4192, 0.9552)
    (0.4205, 0.9556)
    (0.4217, 0.9545)
    (0.4230, 0.9543)
    (0.4243, 0.9507)
    (0.4256, 0.9552)
    (0.4268, 0.9564)
    (0.4281, 0.9580)
    (0.4294, 0.9556)
    (0.4306, 0.9592)
    (0.4319, 0.9572)
    (0.4332, 0.9594)
    (0.4344, 0.9558)
    (0.4357, 0.9600)
    (0.4370, 0.9556)
    (0.4383, 0.9587)
    (0.4395, 0.9630)
    (0.4408, 0.9620)
    (0.4421, 0.9592)
    (0.4433, 0.9635)
    (0.4446, 0.9651)
    (0.4459, 0.9646)
    (0.4471, 0.9656)
    (0.4484, 0.9679)
    (0.4497, 0.9670)
    (0.4510, 0.9664)
    (0.4522, 0.9658)
    (0.4535, 0.9672)
    (0.4548, 0.9728)
    (0.4560, 0.9707)
    (0.4573, 0.9691)
    (0.4586, 0.9717)
    (0.4598, 0.9709)
    (0.4611, 0.9709)
    (0.4624, 0.9719)
    (0.4637, 0.9713)
    (0.4649, 0.9712)
    (0.4662, 0.9742)
    (0.4675, 0.9742)
    (0.4687, 0.9740)
    (0.4700, 0.9755)
};
\addplot[dashed, black] coordinates {(0.4345, 0) (0.4345, 2)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\par\medskip
\begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[title style={yshift=-1.5ex},
        title = {Riemannian MoG ($d=32$)},
    name=leftaxis,
    width=7cm,
    height=5cm,
    xlabel={$t_0$},
    ylabel={$\tau_1$},
    ymin=0.45, ymax=1.05,
    xmin=0., xmax=0.95,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]
\addplot[name path=thirty,smooth, thick, blue] coordinates {
    (0.0010, 0.5217)
    (0.0085, 0.5184)
    (0.0159, 0.5277)
    (0.0234, 0.5321)
    (0.0309, 0.5359)
    (0.0384, 0.5453)
    (0.0458, 0.5573)
    (0.0533, 0.5594)
    (0.0608, 0.5698)
    (0.0683, 0.5664)
    (0.0757, 0.5809)
    (0.0832, 0.5917)
    (0.0907, 0.5844)
    (0.0981, 0.6088)
    (0.1056, 0.6166)
    (0.1131, 0.6279)
    (0.1206, 0.6354)
    (0.1280, 0.6462)
    (0.1355, 0.6554)
    (0.1430, 0.6627)
    (0.1504, 0.6790)
    (0.1579, 0.6917)
    (0.1654, 0.6984)
    (0.1729, 0.7041)
    (0.1803, 0.7164)
    (0.1878, 0.7266)
    (0.1953, 0.7402)
    (0.2028, 0.7533)
    (0.2102, 0.7574)
    (0.2177, 0.7831)
    (0.2252, 0.7819)
    (0.2326, 0.8011)
    (0.2401, 0.7992)
    (0.2476, 0.8174)
    (0.2551, 0.8351)
    (0.2625, 0.8392)
    (0.2700, 0.8521)
    (0.2775, 0.8612)
    (0.2850, 0.8661)
    (0.2924, 0.8827)
    (0.2999, 0.8901)
    (0.3074, 0.8998)
    (0.3148, 0.9126)
    (0.3223, 0.9148)
    (0.3298, 0.9264)
    (0.3373, 0.9340)
    (0.3447, 0.9402)
    (0.3522, 0.9476)
    (0.3597, 0.9520)
    (0.3671, 0.9576)
    (0.3746, 0.9620)
    (0.3821, 0.9689)
    (0.3896, 0.9705)
    (0.3970, 0.9762)
    (0.4045, 0.9795)
    (0.4120, 0.9816)
    (0.4195, 0.9832)
    (0.4269, 0.9858)
    (0.4344, 0.9890)
    (0.4419, 0.9904)
    (0.4493, 0.9930)
    (0.4568, 0.9933)
    (0.4643, 0.9948)
    (0.4718, 0.9954)
    (0.4792, 0.9969)
    (0.4867, 0.9972)
    (0.4942, 0.9973)
    (0.5017, 0.9973)
    (0.5091, 0.9985)
    (0.5166, 0.9985)
    (0.5241, 0.9991)
    (0.5315, 0.9991)
    (0.5390, 0.9996)
    (0.5465, 0.9995)
    (0.5540, 0.9999)
    (0.5614, 0.9999)
    (0.5689, 0.9995)
    (0.5764, 0.9996)
    (0.5839, 0.9994)
    (0.5913, 1.0000)
    (0.5988, 0.9999)
    (0.6063, 1.0000)
    (0.6137, 1.0000)
    (0.6212, 0.9999)
    (0.6287, 1.0000)
    (0.6362, 1.0000)
    (0.6436, 1.0000)
    (0.6511, 1.0000)
    (0.6586, 1.0000)
    (0.6660, 1.0000)
    (0.6735, 1.0000)
    (0.6810, 1.0000)
    (0.6885, 1.0000)
    (0.6959, 1.0000)
    (0.7034, 1.0000)
    (0.7109, 1.0000)
    (0.7184, 1.0000)
    (0.7258, 1.0000)
    (0.7333, 1.0000)
    (0.7408, 1.0000)
    (0.7482, 1.0000)
    (0.7557, 1.0000)
    (0.7632, 1.0000)
    (0.7707, 1.0000)
    (0.7781, 1.0000)
    (0.7856, 1.0000)
    (0.7931, 1.0000)
    (0.8006, 1.0000)
    (0.8080, 1.0000)
    (0.8155, 1.0000)
    (0.8230, 1.0000)
    (0.8304, 1.0000)
    (0.8379, 1.0000)
    (0.8454, 1.0000)
    (0.8529, 1.0000)
    (0.8603, 1.0000)
    (0.8678, 1.0000)
    (0.8753, 1.0000)
    (0.8827, 1.0000)
    (0.8902, 1.0000)
    (0.8977, 1.0000)
    (0.9052, 1.0000)
    (0.9126, 1.0000)
    (0.9201, 1.0000)
    (0.9276, 1.0000)
    (0.9351, 1.0000)
    (0.9425, 1.0000)
    (0.9500, 1.0000)
};
\draw[red, thick]
  (axis cs:0.45,0.99) rectangle (axis cs:0.5,1.0);

\addplot[dashed, black] coordinates {(0.4784, 0) (0.4784, 2)};
\end{axis}
\begin{axis}[
    name=inset,
    at={(0.45\linewidth,0.10\linewidth)},  % position relative to main plot
    anchor=south west,
    width=3cm,
    height=3cm,
    color=red,
    xmin=0.45, xmax=0.5,                         % zoom window in x
    ymin=0.99, ymax=1.,                       % zoom window in y
    xtick={0.45,0.5},
    ytick={0.99,1.},
]
    \addplot[blue, thick] coordinates {(0.4450, 0.9907)
    (0.4461, 0.9906)
    (0.4472, 0.9911)
    (0.4483, 0.9915)
    (0.4494, 0.9926)
    (0.4506, 0.9917)
    (0.4517, 0.9924)
    (0.4528, 0.9921)
    (0.4539, 0.9929)
    (0.4550, 0.9929)
    (0.4561, 0.9949)
    (0.4572, 0.9933)
    (0.4583, 0.9938)
    (0.4594, 0.9926)
    (0.4606, 0.9943)
    (0.4617, 0.9939)
    (0.4628, 0.9951)
    (0.4639, 0.9949)
    (0.4650, 0.9946)
    (0.4661, 0.9939)
    (0.4672, 0.9951)
    (0.4683, 0.9958)
    (0.4694, 0.9958)
    (0.4706, 0.9958)
    (0.4717, 0.9960)
    (0.4728, 0.9961)
    (0.4739, 0.9950)
    (0.4750, 0.9960)
    (0.4761, 0.9963)
    (0.4772, 0.9962)
    (0.4783, 0.9950)
    (0.4794, 0.9966)
    (0.4806, 0.9962)
    (0.4817, 0.9958)
    (0.4828, 0.9968)
    (0.4839, 0.9969)
    (0.4850, 0.9969)
    (0.4861, 0.9974)
    (0.4872, 0.9977)
    (0.4883, 0.9972)
    (0.4894, 0.9966)
    (0.4906, 0.9968)
    (0.4917, 0.9971)
    (0.4928, 0.9984)
    (0.4939, 0.9979)
    (0.4950, 0.9971)
    (0.4961, 0.9969)
    (0.4972, 0.9983)
    (0.4983, 0.9969)
    (0.4994, 0.9983)
    (0.5006, 0.9972)
    (0.5017, 0.9983)
    (0.5028, 0.9984)
    (0.5039, 0.9980)
    (0.5050, 0.9982)
    (0.5061, 0.9979)
    (0.5072, 0.9980)
    (0.5083, 0.9985)
    (0.5094, 0.9980)
    (0.5106, 0.9976)
    (0.5117, 0.9979)
    (0.5128, 0.9980)
    (0.5139, 0.9988)
    (0.5150, 0.9990)
};

\addplot[dashed, black] coordinates {(0.4784, 0) (0.4784, 2)};
\end{axis}
\end{tikzpicture}
        
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
             \begin{tikzpicture}
        \begin{axis}[title style={yshift=-1.5ex},
        title = {Riemannian MoG ($d=64$)},
    name=leftaxis,
    width=7cm,
    height=5cm,
    xlabel={$t_0$},
    ymin=0.45, ymax=1.05,
    xmin=0., xmax=0.95,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]
\addplot[name path = sixty, smooth, thick, blue] coordinates {
    (0.0010, 0.5278)
    (0.0085, 0.5299)
    (0.0159, 0.5453)
    (0.0234, 0.5504)
    (0.0309, 0.5580)
    (0.0384, 0.5529)
    (0.0458, 0.5610)
    (0.0533, 0.5646)
    (0.0608, 0.5753)
    (0.0683, 0.5862)
    (0.0757, 0.5764)
    (0.0832, 0.5889)
    (0.0907, 0.5936)
    (0.0981, 0.6039)
    (0.1056, 0.6129)
    (0.1131, 0.6217)
    (0.1206, 0.6393)
    (0.1280, 0.6362)
    (0.1355, 0.6522)
    (0.1430, 0.6595)
    (0.1504, 0.6710)
    (0.1579, 0.6783)
    (0.1654, 0.6985)
    (0.1729, 0.6976)
    (0.1803, 0.7111)
    (0.1878, 0.7170)
    (0.1953, 0.7344)
    (0.2028, 0.7509)
    (0.2102, 0.7572)
    (0.2177, 0.7690)
    (0.2252, 0.7806)
    (0.2326, 0.7900)
    (0.2401, 0.8016)
    (0.2476, 0.8157)
    (0.2551, 0.8295)
    (0.2625, 0.8358)
    (0.2700, 0.8491)
    (0.2775, 0.8550)
    (0.2850, 0.8666)
    (0.2924, 0.8719)
    (0.2999, 0.8872)
    (0.3074, 0.8951)
    (0.3148, 0.9042)
    (0.3223, 0.9141)
    (0.3298, 0.9192)
    (0.3373, 0.9290)
    (0.3447, 0.9347)
    (0.3522, 0.9392)
    (0.3597, 0.9454)
    (0.3671, 0.9531)
    (0.3746, 0.9603)
    (0.3821, 0.9598)
    (0.3896, 0.9688)
    (0.3970, 0.9712)
    (0.4045, 0.9757)
    (0.4120, 0.9768)
    (0.4195, 0.9806)
    (0.4269, 0.9808)
    (0.4344, 0.9856)
    (0.4419, 0.9879)
    (0.4493, 0.9878)
    (0.4568, 0.9899)
    (0.4643, 0.9922)
    (0.4718, 0.9937)
    (0.4792, 0.9945)
    (0.4867, 0.9951)
    (0.4942, 0.9968)
    (0.5017, 0.9962)
    (0.5091, 0.9960)
    (0.5166, 0.9974)
    (0.5241, 0.9976)
    (0.5315, 0.9979)
    (0.5390, 0.9988)
    (0.5465, 0.9988)
    (0.5540, 0.9991)
    (0.5614, 0.9991)
    (0.5689, 0.9995)
    (0.5764, 0.9991)
    (0.5839, 0.9996)
    (0.5913, 0.9995)
    (0.5988, 0.9999)
    (0.6063, 0.9999)
    (0.6137, 0.9998)
    (0.6212, 0.9998)
    (0.6287, 0.9999)
    (0.6362, 1.0000)
    (0.6436, 1.0000)
    (0.6511, 0.9999)
    (0.6586, 1.0000)
    (0.6660, 1.0000)
    (0.6735, 1.0000)
    (0.6810, 0.9999)
    (0.6885, 1.0000)
    (0.6959, 1.0000)
    (0.7034, 1.0000)
    (0.7109, 1.0000)
    (0.7184, 1.0000)
    (0.7258, 1.0000)
    (0.7333, 1.0000)
    (0.7408, 1.0000)
    (0.7482, 1.0000)
    (0.7557, 1.0000)
    (0.7632, 1.0000)
    (0.7707, 1.0000)
    (0.7781, 1.0000)
    (0.7856, 1.0000)
    (0.7931, 1.0000)
    (0.8006, 1.0000)
    (0.8080, 1.0000)
    (0.8155, 1.0000)
    (0.8230, 1.0000)
    (0.8304, 1.0000)
    (0.8379, 1.0000)
    (0.8454, 1.0000)
    (0.8529, 1.0000)
    (0.8603, 1.0000)
    (0.8678, 1.0000)
    (0.8753, 1.0000)
    (0.8827, 1.0000)
    (0.8902, 1.0000)
    (0.8977, 1.0000)
    (0.9052, 1.0000)
    (0.9126, 1.0000)
    (0.9201, 1.0000)
    (0.9276, 1.0000)
    (0.9351, 1.0000)
    (0.9425, 1.0000)
    (0.9500, 1.0000)
};
\draw[red, thick]
  (axis cs:0.4,0.97) rectangle (axis cs:0.46,0.99);

\addplot[dashed, black] coordinates {(0.4195, 0) (0.4195, 2)};
\end{axis}
\begin{axis}[
    name=inset,
    at={(0.45\linewidth,0.10\linewidth)},  % position relative to main plot
    anchor=south west,
    width=3cm,
    height=3cm,
    color=red,
    xmin=0.4, xmax=0.46,                         % zoom window in x
    ymin=0.97, ymax=0.993,                       % zoom window in y
    xtick={0.4,0.46},
    ytick={0.97,0.99},
]

    \addplot[blue, thick] coordinates {
    (0.3900, 0.9674)
    (0.3913, 0.9698)
    (0.3925, 0.9695)
    (0.3938, 0.9698)
    (0.3951, 0.9700)
    (0.3963, 0.9668)
    (0.3976, 0.9703)
    (0.3989, 0.9711)
    (0.4002, 0.9728)
    (0.4014, 0.9734)
    (0.4027, 0.9756)
    (0.4040, 0.9733)
    (0.4052, 0.9769)
    (0.4065, 0.9751)
    (0.4078, 0.9768)
    (0.4090, 0.9762)
    (0.4103, 0.9773)
    (0.4116, 0.9781)
    (0.4129, 0.9783)
    (0.4141, 0.9772)
    (0.4154, 0.9792)
    (0.4167, 0.9795)
    (0.4179, 0.9801)
    (0.4192, 0.9827)
    (0.4205, 0.9821)
    (0.4217, 0.9814)
    (0.4230, 0.9817)
    (0.4243, 0.9811)
    (0.4256, 0.9835)
    (0.4268, 0.9816)
    (0.4281, 0.9860)
    (0.4294, 0.9845)
    (0.4306, 0.9833)
    (0.4319, 0.9850)
    (0.4332, 0.9835)
    (0.4344, 0.9833)
    (0.4357, 0.9858)
    (0.4370, 0.9861)
    (0.4383, 0.9857)
    (0.4395, 0.9865)
    (0.4408, 0.9883)
    (0.4421, 0.9875)
    (0.4433, 0.9878)
    (0.4446, 0.9878)
    (0.4459, 0.9862)
    (0.4471, 0.9894)
    (0.4484, 0.9912)
    (0.4497, 0.9899)
    (0.4510, 0.9894)
    (0.4522, 0.9885)
    (0.4535, 0.9905)
    (0.4548, 0.9896)
    (0.4560, 0.9919)
    (0.4573, 0.9912)
    (0.4586, 0.9910)
    (0.4598, 0.9912)
    (0.4611, 0.9919)
    (0.4624, 0.9929)
    (0.4637, 0.9928)
    (0.4649, 0.9913)
    (0.4662, 0.9930)
    (0.4675, 0.9926)
    (0.4687, 0.9933)
    (0.4700, 0.9926)
};

\addplot[dashed, black] coordinates {(0.4195, 0) (0.4195, 2)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
    \caption{Return accuracy $\tau_1$ for the bi-modal target \eqref{eq:mog_target}, with instances for each dimension defined in \Cref{tab:weight}. For each setting, the smaller plot corresponds to the $t_0$ range of \Cref{fig:weight}, where the best value of $t_0$ (vertical dashed line) was found.}
    \label{fig:return}
\end{figure}


==> simus/stereo2.tex <==


\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, vertical sep=0.5cm},height=5cm,width=7cm]

\nextgroupplot[
title style={yshift=-1.5ex},
title = {Student'$t$ mixture (low mode separation)},
    ylabel={Rel. error on mode weight (\%)},
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    xtick={0,0.45,0.9},
    ymin=-5,
    ymax = 90,
    grid style=dashed
]

\addplot+[thick, color=blue, no markers] coordinates {
(0.010,18.38303)
(0.021,17.59567)
(0.033,18.02139)
(0.044,16.40778)
(0.055,15.06424)
(0.066,13.48495)
(0.078,11.26709)
(0.089,8.50449)
(0.100,7.61642)
(0.111,5.32074)
(0.123,4.68445)
(0.134,2.76871)
(0.145,1.74332)
(0.157,1.03378)
(0.168,0.91400)
(0.179,0.73090)
(0.190,1.55258)
(0.202,0.81558)
(0.213,1.24817)
(0.224,1.33743)
(0.235,1.57776)
(0.247,0.94833)
(0.258,0.72479)
(0.269,0.75684)
(0.280,1.12534)
(0.292,1.72043)
(0.303,1.63116)
(0.314,2.48489)
(0.325,4.05045)
(0.337,4.50592)
(0.348,5.51300)
(0.359,6.81534)
(0.370,7.65076)
(0.382,8.38089)
(0.393,10.21652)
(0.404,11.12061)
(0.416,12.73422)
(0.427,14.13498)
(0.438,16.64352)
(0.449,17.78107)
(0.461,19.74487)
(0.472,21.22574)
(0.483,23.62213)
(0.494,26.04599)
(0.506,29.08783)
(0.517,31.54831)
(0.528,34.08432)
(0.539,35.88104)
(0.551,39.92310)
(0.562,42.45911)
(0.573,45.23087)
(0.585,48.40317)
(0.596,51.62354)
(0.607,54.30603)
(0.618,57.32040)
(0.630,59.44214)
(0.641,62.29630)
(0.652,64.23492)
(0.663,66.59241)
(0.675,68.46237)
(0.686,69.94095)
(0.697,71.04874)
(0.709,72.15652)
(0.720,73.55499)
(0.731,74.42703)
(0.742,75.71335)
(0.753,76.35651)
(0.765,76.94473)
(0.776,77.79388)
(0.787,77.59705)
(0.799,78.05023)
(0.810,78.26996)
(0.821,78.56522)
(0.832,78.96805)
(0.844,78.99094)
(0.855,78.77350)
(0.866,78.94974)
(0.877,79.25415)
(0.889,79.35944)
(0.900,79.09164)
};


\addplot+[name path=eu_upper, draw=none, no markers] coordinates {
(0.010,19.29496)
(0.021,18.24186)
(0.033,18.54642)
(0.044,17.25573)
(0.055,15.50595)
(0.066,14.01503)
(0.078,11.88107)
(0.089,8.81343)
(0.100,8.16648)
(0.111,6.01466)
(0.123,5.09725)
(0.134,3.28342)
(0.145,2.18145)
(0.157,1.15668)
(0.168,1.55129)
(0.179,0.93932)
(0.190,2.26796)
(0.202,1.09458)
(0.213,1.55898)
(0.224,1.81515)
(0.235,2.30409)
(0.247,1.41035)
(0.258,1.26691)
(0.269,1.10185)
(0.280,1.79334)
(0.292,2.32798)
(0.303,2.14608)
(0.314,3.37259)
(0.325,4.87801)
(0.337,5.01839)
(0.348,6.24455)
(0.359,7.88295)
(0.370,8.02618)
(0.382,9.35257)
(0.393,10.80176)
(0.404,11.40816)
(0.416,13.57982)
(0.427,14.71061)
(0.438,17.34318)
(0.449,17.95865)
(0.461,20.56234)
(0.472,21.62588)
(0.483,24.34225)
(0.494,26.67162)
(0.506,29.47908)
(0.517,32.39831)
(0.528,34.63582)
(0.539,36.57956)
(0.551,40.75032)
(0.562,43.14843)
(0.573,45.77852)
(0.585,48.70931)
(0.596,52.11784)
(0.607,54.78404)
(0.618,57.91569)
(0.630,59.97413)
(0.641,62.48115)
(0.652,64.92863)
(0.663,67.15889)
(0.675,68.79090)
(0.686,70.55063)
(0.697,71.55346)
(0.709,72.47058)
(0.720,74.36111)
(0.731,74.86147)
(0.742,76.02800)
(0.753,76.94748)
(0.765,77.16335)
(0.776,78.09368)
(0.787,77.88721)
(0.799,78.17551)
(0.810,78.68156)
(0.821,78.90816)
(0.832,79.27317)
(0.844,79.09317)
(0.855,79.07027)
(0.866,79.18247)
(0.877,79.58948)
(0.889,79.82817)
(0.900,79.24157)
};
\addplot+[name path=eu_lower, draw=none, no markers] coordinates {
(0.010,17.47109)
(0.021,16.94948)
(0.033,17.49636)
(0.044,15.55983)
(0.055,14.62253)
(0.066,12.95488)
(0.078,10.65311)
(0.089,8.19555)
(0.100,7.06637)
(0.111,4.62682)
(0.123,4.27165)
(0.134,2.25400)
(0.145,1.30518)
(0.157,0.91089)
(0.168,0.27671)
(0.179,0.52248)
(0.190,0.83720)
(0.202,0.53658)
(0.213,0.93736)
(0.224,0.85972)
(0.235,0.85143)
(0.247,0.48632)
(0.258,0.18268)
(0.269,0.41182)
(0.280,0.45733)
(0.292,1.11288)
(0.303,1.11625)
(0.314,1.59720)
(0.325,3.22288)
(0.337,3.99345)
(0.348,4.78145)
(0.359,5.74773)
(0.370,7.27533)
(0.382,7.40921)
(0.393,9.63129)
(0.404,10.83305)
(0.416,11.88863)
(0.427,13.55935)
(0.438,15.94387)
(0.449,17.60348)
(0.461,18.92741)
(0.472,20.82560)
(0.483,22.90202)
(0.494,25.42036)
(0.506,28.69658)
(0.517,30.69831)
(0.528,33.53282)
(0.539,35.18252)
(0.551,39.09587)
(0.562,41.76978)
(0.573,44.68322)
(0.585,48.09702)
(0.596,51.12924)
(0.607,53.82802)
(0.618,56.72512)
(0.630,58.91015)
(0.641,62.11144)
(0.652,63.54122)
(0.663,66.02593)
(0.675,68.13384)
(0.686,69.33127)
(0.697,70.54402)
(0.709,71.84247)
(0.720,72.74887)
(0.731,73.99260)
(0.742,75.39870)
(0.753,75.76553)
(0.765,76.72612)
(0.776,77.49409)
(0.787,77.30688)
(0.799,77.92495)
(0.810,77.85835)
(0.821,78.22227)
(0.832,78.66293)
(0.844,78.88871)
(0.855,78.47673)
(0.866,78.71701)
(0.877,78.91882)
(0.889,78.89070)
(0.900,78.94171)
};
\addplot[blue!20, fill opacity=0.5] fill between[of=eu_upper and eu_lower];


\addplot+[thick, color=orange, no markers] coordinates {
(0.010,59.38263)
(0.021,58.19016)
(0.033,57.86057)
(0.044,58.12607)
(0.055,57.70950)
(0.066,57.03888)
(0.078,57.66830)
(0.089,57.16934)
(0.100,56.17371)
(0.111,56.48727)
(0.123,56.13937)
(0.134,55.76172)
(0.145,55.10254)
(0.157,55.51910)
(0.168,55.28107)
(0.179,55.49622)
(0.190,55.44357)
(0.202,55.18951)
(0.213,54.95834)
(0.224,54.51889)
(0.235,54.69742)
(0.247,53.77045)
(0.258,53.74756)
(0.269,53.65143)
(0.280,53.65143)
(0.292,52.83203)
(0.303,52.39487)
(0.314,50.96893)
(0.325,51.20697)
(0.337,49.36905)
(0.348,48.01636)
(0.359,46.34552)
(0.370,44.28329)
(0.382,41.52985)
(0.393,38.47427)
(0.404,35.08682)
(0.416,30.55496)
(0.427,26.18332)
(0.438,21.70410)
(0.449,17.49725)
(0.461,12.30392)
(0.472,8.11539)
(0.483,2.72980)
(0.494,0.87662)
(0.506,3.59421)
(0.517,6.56738)
(0.528,8.76007)
(0.539,10.52017)
(0.551,12.98523)
(0.562,13.60092)
(0.573,14.31274)
(0.585,14.70642)
(0.596,15.82565)
(0.607,15.94696)
(0.618,15.79361)
(0.630,16.72287)
(0.641,16.57181)
(0.652,15.94925)
(0.663,15.68604)
(0.675,15.36789)
(0.686,15.20538)
(0.697,15.11612)
(0.709,14.31046)
(0.720,14.63318)
(0.731,14.06326)
(0.742,13.83438)
(0.753,11.89804)
(0.765,11.52725)
(0.776,10.62775)
(0.787,8.05511)
(0.799,6.27899)
(0.810,2.73132)
(0.821,1.87607)
(0.832,6.43311)
(0.844,14.40048)
(0.855,22.16644)
(0.866,30.47943)
(0.877,34.47571)
(0.889,36.29532)
(0.900,36.65924)
};
\addplot[dashed, gray] coordinates {(0.810, -10) (0.810, 100)};




\addplot+[name path=sp_upper, draw=none, no markers] coordinates {
(0.010,60.02915)
(0.021,58.59451)
(0.033,58.72112)
(0.044,59.09807)
(0.055,58.15822)
(0.066,57.49373)
(0.078,58.08456)
(0.089,57.78559)
(0.100,56.55002)
(0.111,57.09098)
(0.123,56.37885)
(0.134,56.19016)
(0.145,55.62799)
(0.157,55.72853)
(0.168,55.76899)
(0.179,55.91850)
(0.190,56.19588)
(0.202,55.79572)
(0.213,55.68142)
(0.224,55.00080)
(0.235,55.21638)
(0.247,54.19774)
(0.258,54.32467)
(0.269,54.42802)
(0.280,53.89781)
(0.292,53.21710)
(0.303,52.95038)
(0.314,51.21634)
(0.325,51.55430)
(0.337,50.25305)
(0.348,48.48355)
(0.359,46.82464)
(0.370,44.99836)
(0.382,42.20788)
(0.393,38.89653)
(0.404,35.58460)
(0.416,30.88502)
(0.427,26.81957)
(0.438,22.24353)
(0.449,18.12762)
(0.461,12.94582)
(0.472,8.35178)
(0.483,3.86197)
(0.494,1.24154)
(0.506,4.23082)
(0.517,7.14908)
(0.528,9.59399)
(0.539,11.14543)
(0.551,14.32028)
(0.562,14.45967)
(0.573,14.83903)
(0.585,15.22124)
(0.596,16.35152)
(0.607,16.15234)
(0.618,16.91167)
(0.630,17.61562)
(0.641,17.02146)
(0.652,16.26873)
(0.663,16.29940)
(0.675,16.20762)
(0.686,15.48402)
(0.697,15.81259)
(0.709,15.37048)
(0.720,14.93558)
(0.731,14.65203)
(0.742,14.59530)
(0.753,13.10760)
(0.765,12.16281)
(0.776,11.24464)
(0.787,8.23987)
(0.799,6.97408)
(0.810,3.35378)
(0.821,2.17745)
(0.832,7.06499)
(0.844,15.02725)
(0.855,22.62651)
(0.866,30.89690)
(0.877,35.27124)
(0.889,37.16957)
(0.900,37.20774)
};
\addplot+[name path=sp_lower, draw=none, no markers] coordinates {
(0.010,58.73611)
(0.021,57.78580)
(0.033,57.00001)
(0.044,57.15407)
(0.055,57.26078)
(0.066,56.58403)
(0.078,57.25205)
(0.089,56.55310)
(0.100,55.79739)
(0.111,55.88357)
(0.123,55.89990)
(0.134,55.33328)
(0.145,54.57709)
(0.157,55.30968)
(0.168,54.79315)
(0.179,55.07393)
(0.190,54.69127)
(0.202,54.58331)
(0.213,54.23527)
(0.224,54.03698)
(0.235,54.17845)
(0.247,53.34315)
(0.258,53.17045)
(0.269,52.87483)
(0.280,53.40504)
(0.292,52.44697)
(0.303,51.83935)
(0.314,50.72153)
(0.325,50.85964)
(0.337,48.48505)
(0.348,47.54917)
(0.359,45.86640)
(0.370,43.56823)
(0.382,40.85181)
(0.393,38.05202)
(0.404,34.58904)
(0.416,30.22490)
(0.427,25.54706)
(0.438,21.16468)
(0.449,16.86688)
(0.461,11.66203)
(0.472,7.87900)
(0.483,1.59762)
(0.494,0.51169)
(0.506,2.95759)
(0.517,5.98568)
(0.528,7.92615)
(0.539,9.89491)
(0.551,11.65018)
(0.562,12.74217)
(0.573,13.78646)
(0.585,14.19160)
(0.596,15.29979)
(0.607,15.74158)
(0.618,14.67555)
(0.630,15.83012)
(0.641,16.12216)
(0.652,15.62977)
(0.663,15.07267)
(0.675,14.52816)
(0.686,14.92675)
(0.697,14.41965)
(0.709,13.25043)
(0.720,14.33078)
(0.731,13.47449)
(0.742,13.07346)
(0.753,10.68848)
(0.765,10.89169)
(0.776,10.01085)
(0.787,7.87036)
(0.799,5.58390)
(0.810,2.10887)
(0.821,1.57468)
(0.832,5.80123)
(0.844,13.77372)
(0.855,21.70637)
(0.866,30.06196)
(0.877,33.68017)
(0.889,35.42106)
(0.900,36.11075)
};
\addplot[orange!20, fill opacity=0.5] fill between[of=sp_upper and sp_lower];


\addplot+[thick, color=blue, dashed, no markers, forget plot] coordinates {
(0.010,6.11496)
(0.021,6.11496)
(0.033,6.11496)
(0.044,6.11496)
(0.055,6.11496)
(0.066,6.11496)
(0.078,6.11496)
(0.089,6.11496)
(0.100,6.11496)
(0.111,6.11496)
(0.123,6.11496)
(0.134,6.11496)
(0.145,6.11496)
(0.157,6.11496)
(0.168,6.11496)
(0.179,6.11496)
(0.190,6.11496)
(0.202,6.11496)
(0.213,6.11496)
(0.224,6.11496)
(0.235,6.11496)
(0.247,6.11496)
(0.258,6.11496)
(0.269,6.11496)
(0.280,6.11496)
(0.292,6.11496)
(0.303,6.11496)
(0.314,6.11496)
(0.325,6.11496)
(0.337,6.11496)
(0.348,6.11496)
(0.359,6.11496)
(0.370,6.11496)
(0.382,6.11496)
(0.393,6.11496)
(0.404,6.11496)
(0.416,6.11496)
(0.427,6.11496)
(0.438,6.11496)
(0.449,6.11496)
(0.461,6.11496)
(0.472,6.11496)
(0.483,6.11496)
(0.494,6.11496)
(0.506,6.11496)
(0.517,6.11496)
(0.528,6.11496)
(0.539,6.11496)
(0.551,6.11496)
(0.562,6.11496)
(0.573,6.11496)
(0.585,6.11496)
(0.596,6.11496)
(0.607,6.11496)
(0.618,6.11496)
(0.630,6.11496)
(0.641,6.11496)
(0.652,6.11496)
(0.663,6.11496)
(0.675,6.11496)
(0.686,6.11496)
(0.697,6.11496)
(0.709,6.11496)
(0.720,6.11496)
(0.731,6.11496)
(0.742,6.11496)
(0.753,6.11496)
(0.765,6.11496)
(0.776,6.11496)
(0.787,6.11496)
(0.799,6.11496)
(0.810,6.11496)
(0.821,6.11496)
(0.832,6.11496)
(0.844,6.11496)
(0.855,6.11496)
(0.866,6.11496)
(0.877,6.11496)
(0.889,6.11496)
(0.900,6.11496)
};


\addplot+[thick, color=orange, dashed, no markers, forget plot] coordinates {
(0.010,25.12360)
(0.021,25.12360)
(0.033,25.12360)
(0.044,25.12360)
(0.055,25.12360)
(0.066,25.12360)
(0.078,25.12360)
(0.089,25.12360)
(0.100,25.12360)
(0.111,25.12360)
(0.123,25.12360)
(0.134,25.12360)
(0.145,25.12360)
(0.157,25.12360)
(0.168,25.12360)
(0.179,25.12360)
(0.190,25.12360)
(0.202,25.12360)
(0.213,25.12360)
(0.224,25.12360)
(0.235,25.12360)
(0.247,25.12360)
(0.258,25.12360)
(0.269,25.12360)
(0.280,25.12360)
(0.292,25.12360)
(0.303,25.12360)
(0.314,25.12360)
(0.325,25.12360)
(0.337,25.12360)
(0.348,25.12360)
(0.359,25.12360)
(0.370,25.12360)
(0.382,25.12360)
(0.393,25.12360)
(0.404,25.12360)
(0.416,25.12360)
(0.427,25.12360)
(0.438,25.12360)
(0.449,25.12360)
(0.461,25.12360)
(0.472,25.12360)
(0.483,25.12360)
(0.494,25.12360)
(0.506,25.12360)
(0.517,25.12360)
(0.528,25.12360)
(0.539,25.12360)
(0.551,25.12360)
(0.562,25.12360)
(0.573,25.12360)
(0.585,25.12360)
(0.596,25.12360)
(0.607,25.12360)
(0.618,25.12360)
(0.630,25.12360)
(0.641,25.12360)
(0.652,25.12360)
(0.663,25.12360)
(0.675,25.12360)
(0.686,25.12360)
(0.697,25.12360)
(0.709,25.12360)
(0.720,25.12360)
(0.731,25.12360)
(0.742,25.12360)
(0.753,25.12360)
(0.765,25.12360)
(0.776,25.12360)
(0.787,25.12360)
(0.799,25.12360)
(0.810,25.12360)
(0.821,25.12360)
(0.832,25.12360)
(0.844,25.12360)
(0.855,25.12360)
(0.866,25.12360)
(0.877,25.12360)
(0.889,25.12360)
(0.900,25.12360)
};

\nextgroupplot[
    %ylabel={Relative error on weight},
    title style={yshift=-1.5ex},
    title = {Student'$t$ mixture (high mode separation)},
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    xtick={0.0,0.45,0.9},
    ymin=-5,
    ymax = 90,
    grid style=dashed,
]

\addplot+[thick, color=blue, no markers] coordinates {
(0.010,11.52573)
(0.021,11.44333)
(0.033,12.09564)
(0.044,9.78165)
(0.055,8.30994)
(0.066,6.84967)
(0.078,5.23605)
(0.089,3.08914)
(0.100,2.32697)
(0.111,0.66910)
(0.123,0.69351)
(0.134,1.67160)
(0.145,1.66016)
(0.157,1.83868)
(0.168,1.89819)
(0.179,2.61230)
(0.190,2.53677)
(0.202,0.96893)
(0.213,0.91629)
(0.224,0.50507)
(0.235,0.52185)
(0.247,1.57166)
(0.258,2.45056)
(0.269,3.71170)
(0.280,5.56335)
(0.292,7.19299)
(0.303,8.36945)
(0.314,9.66492)
(0.325,11.82098)
(0.337,12.86697)
(0.348,15.00931)
(0.359,16.61835)
(0.370,18.48145)
(0.382,20.24612)
(0.393,22.67914)
(0.404,24.96338)
(0.416,27.41241)
(0.427,29.79507)
(0.438,32.40433)
(0.449,35.14404)
(0.461,37.75101)
(0.472,40.24353)
(0.483,43.26935)
(0.494,46.01593)
(0.506,49.29810)
(0.517,52.09732)
(0.528,54.58755)
(0.539,56.82831)
(0.551,59.91135)
(0.562,61.78131)
(0.573,63.43842)
(0.585,65.59677)
(0.596,67.43011)
(0.607,68.98193)
(0.618,70.53146)
(0.630,71.72623)
(0.641,72.72644)
(0.652,73.98300)
(0.663,75.13199)
(0.675,75.55313)
(0.686,76.32904)
(0.697,76.86005)
(0.709,77.14844)
(0.720,78.06396)
(0.731,78.16238)
(0.742,78.71399)
(0.753,79.08020)
(0.765,79.55627)
(0.776,80.03922)
(0.787,79.67300)
(0.799,80.24063)
(0.810,80.25208)
(0.821,80.56564)
(0.832,80.99365)
(0.844,80.97305)
(0.855,80.93414)
(0.866,81.15387)
(0.877,81.18362)
(0.889,81.40564)
(0.900,81.27518)
};



\addplot+[name path=eu_upper, draw=none, no markers] coordinates {
(0.010,12.23650)
(0.021,12.37673)
(0.033,12.44603)
(0.044,10.36688)
(0.055,8.65010)
(0.066,7.41439)
(0.078,6.23629)
(0.089,3.83462)
(0.100,2.82903)
(0.111,0.83181)
(0.123,0.92168)
(0.134,2.52295)
(0.145,2.67253)
(0.157,2.01294)
(0.168,2.70083)
(0.179,2.80727)
(0.190,3.74720)
(0.202,1.16545)
(0.213,1.34908)
(0.224,0.78793)
(0.235,0.84918)
(0.247,2.57555)
(0.258,2.65062)
(0.269,4.60953)
(0.280,5.97585)
(0.292,8.01348)
(0.303,8.97831)
(0.314,10.07954)
(0.325,12.59450)
(0.337,13.25896)
(0.348,15.58107)
(0.359,17.19963)
(0.370,19.05754)
(0.382,21.32620)
(0.393,22.99286)
(0.404,25.46245)
(0.416,28.15083)
(0.427,30.69435)
(0.438,32.78575)
(0.449,35.38799)
(0.461,38.28741)
(0.472,40.72746)
(0.483,43.87472)
(0.494,46.51228)
(0.506,50.28021)
(0.517,52.86716)
(0.528,54.91185)
(0.539,57.31935)
(0.551,60.45489)
(0.562,62.29923)
(0.573,63.77239)
(0.585,65.98397)
(0.596,67.94941)
(0.607,69.41432)
(0.618,71.10436)
(0.630,72.49599)
(0.641,73.03434)
(0.652,74.41613)
(0.663,75.51800)
(0.675,75.89010)
(0.686,76.84176)
(0.697,77.06245)
(0.709,77.42651)
(0.720,78.63729)
(0.731,78.77155)
(0.742,79.06963)
(0.753,79.61674)
(0.765,79.82091)
(0.776,80.39423)
(0.787,80.22454)
(0.799,80.43337)
(0.810,80.62878)
(0.821,80.70226)
(0.832,81.09519)
(0.844,81.24039)
(0.855,81.19651)
(0.866,81.49817)
(0.877,81.50139)
(0.889,81.72126)
(0.900,81.42071)
};
\addplot+[name path=eu_lower, draw=none, no markers] coordinates {
(0.010,10.81496)
(0.021,10.50993)
(0.033,11.74525)
(0.044,9.19641)
(0.055,7.96977)
(0.066,6.28495)
(0.078,4.23581)
(0.089,2.34366)
(0.100,1.82490)
(0.111,0.50639)
(0.123,0.46534)
(0.134,0.82025)
(0.145,0.64778)
(0.157,1.66443)
(0.168,1.09555)
(0.179,2.41734)
(0.190,1.32635)
(0.202,0.77241)
(0.213,0.48350)
(0.224,0.22220)
(0.235,0.19452)
(0.247,0.56776)
(0.258,2.25050)
(0.269,2.81387)
(0.280,5.15086)
(0.292,6.37251)
(0.303,7.76059)
(0.314,9.25029)
(0.325,11.04747)
(0.337,12.47498)
(0.348,14.43755)
(0.359,16.03706)
(0.370,17.90535)
(0.382,19.16605)
(0.393,22.36541)
(0.404,24.46431)
(0.416,26.67399)
(0.427,28.89580)
(0.438,32.02290)
(0.449,34.90009)
(0.461,37.21461)
(0.472,39.75960)
(0.483,42.66397)
(0.494,45.51958)
(0.506,48.31598)
(0.517,51.32748)
(0.528,54.26326)
(0.539,56.33726)
(0.551,59.36781)
(0.562,61.26339)
(0.573,63.10444)
(0.585,65.20957)
(0.596,66.91082)
(0.607,68.54955)
(0.618,69.95857)
(0.630,70.95647)
(0.641,72.41855)
(0.652,73.54987)
(0.663,74.74598)
(0.675,75.21616)
(0.686,75.81632)
(0.697,76.65764)
(0.709,76.87037)
(0.720,77.49064)
(0.731,77.55322)
(0.742,78.35834)
(0.753,78.54366)
(0.765,79.29164)
(0.776,79.68420)
(0.787,79.12147)
(0.799,80.04789)
(0.810,79.87537)
(0.821,80.42902)
(0.832,80.89212)
(0.844,80.70571)
(0.855,80.67178)
(0.866,80.80957)
(0.877,80.86586)
(0.889,81.09001)
(0.900,81.12964)
};
\addplot[blue!20, fill opacity=0.5] fill between[of=eu_upper and eu_lower];


\addplot+[thick, color=orange, no markers] coordinates {
(0.010,69.69833)
(0.021,68.99567)
(0.033,68.73703)
(0.044,68.52417)
(0.055,68.58368)
(0.066,67.89932)
(0.078,67.92221)
(0.089,67.48734)
(0.100,66.35437)
(0.111,66.83502)
(0.123,66.45050)
(0.134,66.59012)
(0.145,65.70206)
(0.157,65.80048)
(0.168,65.69061)
(0.179,65.21454)
(0.190,64.97650)
(0.202,64.87350)
(0.213,64.44321)
(0.224,63.47961)
(0.235,63.40179)
(0.247,62.88910)
(0.258,62.51144)
(0.269,62.12006)
(0.280,61.71494)
(0.292,61.33728)
(0.303,60.73074)
(0.314,59.47418)
(0.325,59.05762)
(0.337,58.23593)
(0.348,57.08466)
(0.359,56.16684)
(0.370,54.19388)
(0.382,52.90756)
(0.393,50.90256)
(0.404,48.61603)
(0.416,46.13953)
(0.427,42.74521)
(0.438,40.31906)
(0.449,37.19711)
(0.461,33.93326)
(0.472,30.61218)
(0.483,26.28403)
(0.494,23.92426)
(0.506,19.83414)
(0.517,16.19263)
(0.528,13.02032)
(0.539,9.83887)
(0.551,7.40356)
(0.562,5.09872)
(0.573,2.80304)
(0.585,0.75455)
(0.596,0.54703)
(0.607,1.12915)
(0.618,2.73819)
(0.630,4.04739)
(0.641,4.63104)
(0.652,5.16205)
(0.663,4.65164)
(0.675,4.49600)
(0.686,5.16663)
(0.697,4.96292)
(0.709,4.44336)
(0.720,4.51889)
(0.731,3.85971)
(0.742,3.45230)
(0.753,2.11563)
(0.765,0.84534)
(0.776,0.56000)
(0.787,2.77557)
(0.799,5.63431)
(0.810,9.50928)
(0.821,14.55154)
(0.832,20.89386)
(0.844,28.25012)
(0.855,35.50568)
(0.866,40.60516)
(0.877,43.92624)
(0.889,45.41397)
(0.900,46.58813)
};
\addplot[dashed, gray] coordinates {(0.787, -10) (0.787, 100)};



\addplot+[name path=sp_upper, draw=none, no markers] coordinates {
(0.010,70.25438)
(0.021,69.51042)
(0.033,69.22042)
(0.044,68.97072)
(0.055,68.97111)
(0.066,68.38045)
(0.078,68.36543)
(0.089,67.79587)
(0.100,67.03976)
(0.111,67.02777)
(0.123,66.80852)
(0.134,66.84329)
(0.145,66.06334)
(0.157,66.34882)
(0.168,66.07078)
(0.179,65.47060)
(0.190,65.27524)
(0.202,65.04977)
(0.213,64.72025)
(0.224,64.28343)
(0.235,63.74001)
(0.247,63.28110)
(0.258,62.90343)
(0.269,62.33676)
(0.280,62.32808)
(0.292,61.91512)
(0.303,61.16811)
(0.314,59.57867)
(0.325,59.40756)
(0.337,58.81479)
(0.348,57.48064)
(0.359,56.37098)
(0.370,55.00830)
(0.382,53.46016)
(0.393,51.41523)
(0.404,49.11255)
(0.416,46.70189)
(0.427,43.08268)
(0.438,40.61835)
(0.449,37.43011)
(0.461,34.66412)
(0.472,31.17718)
(0.483,26.51774)
(0.494,24.75757)
(0.506,20.06651)
(0.517,16.58143)
(0.528,13.87881)
(0.539,10.68678)
(0.551,8.61149)
(0.562,5.74166)
(0.573,3.05943)
(0.585,1.14299)
(0.596,0.88082)
(0.607,1.59179)
(0.618,3.78019)
(0.630,4.78604)
(0.641,5.13494)
(0.652,5.84279)
(0.663,5.52044)
(0.675,4.88858)
(0.686,5.82730)
(0.697,5.46706)
(0.709,5.53547)
(0.720,4.84914)
(0.731,4.33355)
(0.742,4.11558)
(0.753,3.04000)
(0.765,1.24780)
(0.776,0.94650)
(0.787,3.62535)
(0.799,6.81046)
(0.810,9.60894)
(0.821,15.50866)
(0.832,21.31859)
(0.844,28.89643)
(0.855,35.93804)
(0.866,41.33559)
(0.877,44.50470)
(0.889,45.60130)
(0.900,47.10042)
};
\addplot+[name path=sp_lower, draw=none, no markers] coordinates {
(0.010,69.14229)
(0.021,68.48091)
(0.033,68.25364)
(0.044,68.07762)
(0.055,68.19625)
(0.066,67.41820)
(0.078,67.47899)
(0.089,67.17880)
(0.100,65.66898)
(0.111,66.64227)
(0.123,66.09248)
(0.134,66.33695)
(0.145,65.34078)
(0.157,65.25213)
(0.168,65.31045)
(0.179,64.95848)
(0.190,64.67776)
(0.202,64.69724)
(0.213,64.16617)
(0.224,62.67580)
(0.235,63.06358)
(0.247,62.49710)
(0.258,62.11945)
(0.269,61.90335)
(0.280,61.10179)
(0.292,60.75945)
(0.303,60.29338)
(0.314,59.36970)
(0.325,58.70767)
(0.337,57.65707)
(0.348,56.68867)
(0.359,55.96270)
(0.370,53.37946)
(0.382,52.35496)
(0.393,50.38989)
(0.404,48.11951)
(0.416,45.57717)
(0.427,42.40774)
(0.438,40.01977)
(0.449,36.96411)
(0.461,33.20240)
(0.472,30.04718)
(0.483,26.05031)
(0.494,23.09094)
(0.506,19.60177)
(0.517,15.80382)
(0.528,12.16184)
(0.539,8.99095)
(0.551,6.19564)
(0.562,4.45579)
(0.573,2.54665)
(0.585,0.36610)
(0.596,0.21323)
(0.607,0.66651)
(0.618,1.69619)
(0.630,3.30875)
(0.641,4.12715)
(0.652,4.48130)
(0.663,3.78285)
(0.675,4.10342)
(0.686,4.50595)
(0.697,4.45878)
(0.709,3.35125)
(0.720,4.18864)
(0.731,3.38587)
(0.742,2.78902)
(0.753,1.19126)
(0.765,0.44287)
(0.776,0.17349)
(0.787,1.92580)
(0.799,4.45816)
(0.810,9.40962)
(0.821,13.59443)
(0.832,20.46913)
(0.844,27.60382)
(0.855,35.07331)
(0.866,39.87473)
(0.877,43.34777)
(0.889,45.22664)
(0.900,46.07585)
};
\addplot[orange!20, fill opacity=0.5] fill between[of=sp_upper and sp_lower];


\addplot+[thick, color=blue, dashed, no markers, forget plot] coordinates {
(0.010,9.68323)
(0.021,9.68323)
(0.033,9.68323)
(0.044,9.68323)
(0.055,9.68323)
(0.066,9.68323)
(0.078,9.68323)
(0.089,9.68323)
(0.100,9.68323)
(0.111,9.68323)
(0.123,9.68323)
(0.134,9.68323)
(0.145,9.68323)
(0.157,9.68323)
(0.168,9.68323)
(0.179,9.68323)
(0.190,9.68323)
(0.202,9.68323)
(0.213,9.68323)
(0.224,9.68323)
(0.235,9.68323)
(0.247,9.68323)
(0.258,9.68323)
(0.269,9.68323)
(0.280,9.68323)
(0.292,9.68323)
(0.303,9.68323)
(0.314,9.68323)
(0.325,9.68323)
(0.337,9.68323)
(0.348,9.68323)
(0.359,9.68323)
(0.370,9.68323)
(0.382,9.68323)
(0.393,9.68323)
(0.404,9.68323)
(0.416,9.68323)
(0.427,9.68323)
(0.438,9.68323)
(0.449,9.68323)
(0.461,9.68323)
(0.472,9.68323)
(0.483,9.68323)
(0.494,9.68323)
(0.506,9.68323)
(0.517,9.68323)
(0.528,9.68323)
(0.539,9.68323)
(0.551,9.68323)
(0.562,9.68323)
(0.573,9.68323)
(0.585,9.68323)
(0.596,9.68323)
(0.607,9.68323)
(0.618,9.68323)
(0.630,9.68323)
(0.641,9.68323)
(0.652,9.68323)
(0.663,9.68323)
(0.675,9.68323)
(0.686,9.68323)
(0.697,9.68323)
(0.709,9.68323)
(0.720,9.68323)
(0.731,9.68323)
(0.742,9.68323)
(0.753,9.68323)
(0.765,9.68323)
(0.776,9.68323)
(0.787,9.68323)
(0.799,9.68323)
(0.810,9.68323)
(0.821,9.68323)
(0.832,9.68323)
(0.844,9.68323)
(0.855,9.68323)
(0.866,9.68323)
(0.877,9.68323)
(0.889,9.68323)
(0.900,9.68323)
};


\addplot+[thick, color=orange, dashed, no markers, forget plot] coordinates {
(0.010,30.85937)
(0.021,30.85937)
(0.033,30.85937)
(0.044,30.85937)
(0.055,30.85937)
(0.066,30.85937)
(0.078,30.85937)
(0.089,30.85937)
(0.100,30.85937)
(0.111,30.85937)
(0.123,30.85937)
(0.134,30.85937)
(0.145,30.85937)
(0.157,30.85937)
(0.168,30.85937)
(0.179,30.85937)
(0.190,30.85937)
(0.202,30.85937)
(0.213,30.85937)
(0.224,30.85937)
(0.235,30.85937)
(0.247,30.85937)
(0.258,30.85937)
(0.269,30.85937)
(0.280,30.85937)
(0.292,30.85937)
(0.303,30.85937)
(0.314,30.85937)
(0.325,30.85937)
(0.337,30.85937)
(0.348,30.85937)
(0.359,30.85937)
(0.370,30.85937)
(0.382,30.85937)
(0.393,30.85937)
(0.404,30.85937)
(0.416,30.85937)
(0.427,30.85937)
(0.438,30.85937)
(0.449,30.85937)
(0.461,30.85937)
(0.472,30.85937)
(0.483,30.85937)
(0.494,30.85937)
(0.506,30.85937)
(0.517,30.85937)
(0.528,30.85937)
(0.539,30.85937)
(0.551,30.85937)
(0.562,30.85937)
(0.573,30.85937)
(0.585,30.85937)
(0.596,30.85937)
(0.607,30.85937)
(0.618,30.85937)
(0.630,30.85937)
(0.641,30.85937)
(0.652,30.85937)
(0.663,30.85937)
(0.675,30.85937)
(0.686,30.85937)
(0.697,30.85937)
(0.709,30.85937)
(0.720,30.85937)
(0.731,30.85937)
(0.742,30.85937)
(0.753,30.85937)
(0.765,30.85937)
(0.776,30.85937)
(0.787,30.85937)
(0.799,30.85937)
(0.810,30.85937)
(0.821,30.85937)
(0.832,30.85937)
(0.844,30.85937)
(0.855,30.85937)
(0.866,30.85937)
(0.877,30.85937)
(0.889,30.85937)
(0.900,30.85937)
};

\nextgroupplot[
    xlabel={$t_0$},
    xtick={0,0.45,0.9},
    ytick={0.01,0.1,1},
    ymin=0.01,
    ymax = 10,
    ylabel={MSLE},
    ymode=log,
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    %ymajorgrids=true,
    %xmajorgrids=true,
    grid style=dashed,
]

\addplot+[thick, color=blue, no markers] coordinates {
(0.010,4.26069)
(0.021,4.31123)
(0.033,4.20718)
(0.044,3.82336)
(0.055,3.44939)
(0.066,2.96970)
(0.078,2.55024)
(0.089,2.13777)
(0.100,1.72376)
(0.111,1.28811)
(0.123,0.97562)
(0.134,0.78146)
(0.145,0.61834)
(0.157,0.52106)
(0.168,0.46912)
(0.179,0.44154)
(0.190,0.42888)
(0.202,0.41563)
(0.213,0.41257)
(0.224,0.40493)
(0.235,0.40975)
(0.247,0.39863)
(0.258,0.40982)
(0.269,0.42075)
(0.280,0.42377)
(0.292,0.41877)
(0.303,0.43393)
(0.314,0.43729)
(0.325,0.44361)
(0.337,0.45683)
(0.348,0.46845)
(0.359,0.47722)
(0.370,0.48583)
(0.382,0.50410)
(0.393,0.50597)
(0.404,0.52599)
(0.416,0.53902)
(0.427,0.55238)
(0.438,0.56414)
(0.449,0.58036)
(0.461,0.60413)
(0.472,0.62383)
(0.483,0.65783)
(0.494,0.66175)
(0.506,0.68066)
(0.517,0.69482)
(0.528,0.73527)
(0.539,0.72384)
(0.551,0.75347)
(0.562,0.79164)
(0.573,0.80706)
(0.585,0.81388)
(0.596,0.84821)
(0.607,0.83658)
(0.618,0.90246)
(0.630,0.88976)
(0.641,0.93106)
(0.652,0.95591)
(0.663,0.95114)
(0.675,0.97045)
(0.686,0.97990)
(0.697,0.97008)
(0.709,0.96624)
(0.720,1.00182)
(0.731,0.98135)
(0.742,0.97000)
(0.753,0.95488)
(0.765,0.95249)
(0.776,0.95724)
(0.787,0.95470)
(0.799,0.96601)
(0.810,0.94623)
(0.821,0.93976)
(0.832,0.94723)
(0.844,0.94707)
(0.855,0.93807)
(0.866,0.92207)
(0.877,0.91328)
(0.889,0.91743)
(0.900,0.91484)
};



\addplot+[name path=eu_upper, draw=none, no markers] coordinates {
(0.010,4.35866)
(0.021,4.42014)
(0.033,4.27712)
(0.044,3.90889)
(0.055,3.51867)
(0.066,3.04305)
(0.078,2.61506)
(0.089,2.18254)
(0.100,1.78303)
(0.111,1.34004)
(0.123,1.03862)
(0.134,0.83451)
(0.145,0.69966)
(0.157,0.59622)
(0.168,0.55260)
(0.179,0.53553)
(0.190,0.53630)
(0.202,0.50474)
(0.213,0.50452)
(0.224,0.51159)
(0.235,0.52951)
(0.247,0.49747)
(0.258,0.52400)
(0.269,0.54482)
(0.280,0.53906)
(0.292,0.53711)
(0.303,0.54536)
(0.314,0.56324)
(0.325,0.57199)
(0.337,0.59024)
(0.348,0.59581)
(0.359,0.61077)
(0.370,0.61075)
(0.382,0.64567)
(0.393,0.65158)
(0.404,0.66485)
(0.416,0.67828)
(0.427,0.69362)
(0.438,0.71269)
(0.449,0.72598)
(0.461,0.75302)
(0.472,0.79447)
(0.483,0.81635)
(0.494,0.80885)
(0.506,0.82832)
(0.517,0.82499)
(0.528,0.88818)
(0.539,0.87033)
(0.551,0.89645)
(0.562,0.97139)
(0.573,0.97339)
(0.585,1.00643)
(0.596,1.02442)
(0.607,0.97679)
(0.618,1.06396)
(0.630,1.06497)
(0.641,1.08518)
(0.652,1.12523)
(0.663,1.11118)
(0.675,1.14582)
(0.686,1.17281)
(0.697,1.12510)
(0.709,1.14287)
(0.720,1.18479)
(0.731,1.14666)
(0.742,1.10808)
(0.753,1.14577)
(0.765,1.13383)
(0.776,1.13661)
(0.787,1.14304)
(0.799,1.15100)
(0.810,1.12764)
(0.821,1.10889)
(0.832,1.10651)
(0.844,1.12799)
(0.855,1.12983)
(0.866,1.09391)
(0.877,1.07543)
(0.889,1.09074)
(0.900,1.07685)
};
\addplot+[name path=eu_lower, draw=none, no markers] coordinates {
(0.010,4.16271)
(0.021,4.20232)
(0.033,4.13725)
(0.044,3.73783)
(0.055,3.38012)
(0.066,2.89634)
(0.078,2.48543)
(0.089,2.09300)
(0.100,1.66449)
(0.111,1.23617)
(0.123,0.91263)
(0.134,0.72841)
(0.145,0.53701)
(0.157,0.44589)
(0.168,0.38564)
(0.179,0.34754)
(0.190,0.32147)
(0.202,0.32652)
(0.213,0.32062)
(0.224,0.29827)
(0.235,0.28998)
(0.247,0.29978)
(0.258,0.29565)
(0.269,0.29668)
(0.280,0.30849)
(0.292,0.30043)
(0.303,0.32250)
(0.314,0.31134)
(0.325,0.31522)
(0.337,0.32343)
(0.348,0.34109)
(0.359,0.34367)
(0.370,0.36092)
(0.382,0.36254)
(0.393,0.36036)
(0.404,0.38713)
(0.416,0.39977)
(0.427,0.41114)
(0.438,0.41558)
(0.449,0.43474)
(0.461,0.45524)
(0.472,0.45319)
(0.483,0.49932)
(0.494,0.51464)
(0.506,0.53300)
(0.517,0.56465)
(0.528,0.58236)
(0.539,0.57735)
(0.551,0.61049)
(0.562,0.61188)
(0.573,0.64073)
(0.585,0.62132)
(0.596,0.67200)
(0.607,0.69636)
(0.618,0.74096)
(0.630,0.71456)
(0.641,0.77695)
(0.652,0.78659)
(0.663,0.79111)
(0.675,0.79508)
(0.686,0.78698)
(0.697,0.81506)
(0.709,0.78962)
(0.720,0.81885)
(0.731,0.81605)
(0.742,0.83192)
(0.753,0.76398)
(0.765,0.77115)
(0.776,0.77787)
(0.787,0.76636)
(0.799,0.78101)
(0.810,0.76482)
(0.821,0.77063)
(0.832,0.78795)
(0.844,0.76615)
(0.855,0.74631)
(0.866,0.75024)
(0.877,0.75112)
(0.889,0.74411)
(0.900,0.75284)
};
\addplot[blue!20, fill opacity=0.5] fill between[of=eu_upper and eu_lower];


\addplot+[thick, color=orange, no markers] coordinates {
(0.010,0.12572)
(0.021,0.13641)
(0.033,0.12041)
(0.044,0.12665)
(0.055,0.11508)
(0.066,0.12648)
(0.078,0.14170)
(0.089,0.13360)
(0.100,0.12339)
(0.111,0.11204)
(0.123,0.11409)
(0.134,0.11169)
(0.145,0.10851)
(0.157,0.09781)
(0.168,0.09593)
(0.179,0.09519)
(0.190,0.09601)
(0.202,0.09470)
(0.213,0.08419)
(0.224,0.08662)
(0.235,0.09276)
(0.247,0.08309)
(0.258,0.07232)
(0.269,0.07620)
(0.280,0.07498)
(0.292,0.08490)
(0.303,0.07818)
(0.314,0.09548)
(0.325,0.08423)
(0.337,0.09438)
(0.348,0.10799)
(0.359,0.12408)
(0.370,0.16016)
(0.382,0.16583)
(0.393,0.15817)
(0.404,0.18858)
(0.416,0.17568)
(0.427,0.17818)
(0.438,0.18399)
(0.449,0.15844)
(0.461,0.17061)
(0.472,0.16736)
(0.483,0.16657)
(0.494,0.14102)
(0.506,0.15574)
(0.517,0.15426)
(0.528,0.18367)
(0.539,0.17973)
(0.551,0.21829)
(0.562,0.22456)
(0.573,0.21497)
(0.585,0.25654)
(0.596,0.28226)
(0.607,0.30707)
(0.618,0.32619)
(0.630,0.32570)
(0.641,0.39019)
(0.652,0.36129)
(0.663,0.32602)
(0.675,0.37979)
(0.686,0.41006)
(0.697,0.40063)
(0.709,0.40338)
(0.720,0.34653)
(0.731,0.38325)
(0.742,0.34150)
(0.753,0.31103)
(0.765,0.25388)
(0.776,0.18956)
(0.787,0.12672)
(0.799,0.07299)
(0.810,0.09937)
(0.821,0.26002)
(0.832,0.50759)
(0.844,0.90753)
(0.855,1.47035)
(0.866,1.75572)
(0.877,2.02775)
(0.889,1.62389)
(0.900,1.20568)
};
\addplot[dashed, gray] coordinates {(0.810, 0.01) (0.810, 10.0)};



\addplot+[name path=sp_upper, draw=none, no markers] coordinates {
(0.010,0.15628)
(0.021,0.18461)
(0.033,0.15573)
(0.044,0.16642)
(0.055,0.17364)
(0.066,0.15736)
(0.078,0.19016)
(0.089,0.17732)
(0.100,0.16834)
(0.111,0.14564)
(0.123,0.15366)
(0.134,0.15855)
(0.145,0.14568)
(0.157,0.13763)
(0.168,0.12780)
(0.179,0.12976)
(0.190,0.14270)
(0.202,0.14297)
(0.213,0.13745)
(0.224,0.11136)
(0.235,0.15265)
(0.247,0.14147)
(0.258,0.13146)
(0.269,0.12114)
(0.280,0.11825)
(0.292,0.12933)
(0.303,0.13388)
(0.314,0.14272)
(0.325,0.14298)
(0.337,0.16316)
(0.348,0.18020)
(0.359,0.18124)
(0.370,0.23160)
(0.382,0.23200)
(0.393,0.21962)
(0.404,0.26009)
(0.416,0.27016)
(0.427,0.22500)
(0.438,0.23849)
(0.449,0.19537)
(0.461,0.24409)
(0.472,0.22853)
(0.483,0.26003)
(0.494,0.20061)
(0.506,0.22341)
(0.517,0.21369)
(0.528,0.27469)
(0.539,0.23933)
(0.551,0.30740)
(0.562,0.31179)
(0.573,0.31666)
(0.585,0.35128)
(0.596,0.34181)
(0.607,0.42937)
(0.618,0.46259)
(0.630,0.37746)
(0.641,0.51386)
(0.652,0.43412)
(0.663,0.40565)
(0.675,0.46028)
(0.686,0.48097)
(0.697,0.50945)
(0.709,0.54199)
(0.720,0.43472)
(0.731,0.46634)
(0.742,0.44938)
(0.753,0.42045)
(0.765,0.33978)
(0.776,0.25639)
(0.787,0.20455)
(0.799,0.12875)
(0.810,0.12158)
(0.821,0.35972)
(0.832,0.58156)
(0.844,1.04982)
(0.855,1.54641)
(0.866,1.84868)
(0.877,2.08230)
(0.889,1.73903)
(0.900,1.30293)
};
\addplot+[name path=sp_lower, draw=none, no markers] coordinates {
(0.010,0.09516)
(0.021,0.08822)
(0.033,0.08509)
(0.044,0.08688)
(0.055,0.05653)
(0.066,0.09561)
(0.078,0.09323)
(0.089,0.08988)
(0.100,0.07843)
(0.111,0.07845)
(0.123,0.07452)
(0.134,0.06482)
(0.145,0.07134)
(0.157,0.05799)
(0.168,0.06406)
(0.179,0.06062)
(0.190,0.04931)
(0.202,0.04642)
(0.213,0.03093)
(0.224,0.06189)
(0.235,0.03287)
(0.247,0.02471)
(0.258,0.01318)
(0.269,0.03126)
(0.280,0.03171)
(0.292,0.04047)
(0.303,0.02249)
(0.314,0.04825)
(0.325,0.02549)
(0.337,0.02560)
(0.348,0.03578)
(0.359,0.06692)
(0.370,0.08872)
(0.382,0.09966)
(0.393,0.09671)
(0.404,0.11708)
(0.416,0.08119)
(0.427,0.13137)
(0.438,0.12950)
(0.449,0.12150)
(0.461,0.09714)
(0.472,0.10620)
(0.483,0.07310)
(0.494,0.08143)
(0.506,0.08806)
(0.517,0.09483)
(0.528,0.09265)
(0.539,0.12013)
(0.551,0.12918)
(0.562,0.13732)
(0.573,0.11328)
(0.585,0.16180)
(0.596,0.22270)
(0.607,0.18478)
(0.618,0.18979)
(0.630,0.27395)
(0.641,0.26653)
(0.652,0.28846)
(0.663,0.24638)
(0.675,0.29930)
(0.686,0.33914)
(0.697,0.29182)
(0.709,0.26476)
(0.720,0.25834)
(0.731,0.30016)
(0.742,0.23362)
(0.753,0.20161)
(0.765,0.16797)
(0.776,0.12274)
(0.787,0.04889)
(0.799,0.01722)
(0.810,0.07716)
(0.821,0.16031)
(0.832,0.43361)
(0.844,0.76525)
(0.855,1.39429)
(0.866,1.66277)
(0.877,1.97321)
(0.889,1.50876)
(0.900,1.10842)
};
\addplot[orange!20, fill opacity=0.5] fill between[of=sp_upper and sp_lower];


\addplot+[thick, color=blue, dashed, no markers, forget plot] coordinates {
(0.010,0.56709)
(0.021,0.56709)
(0.033,0.56709)
(0.044,0.56709)
(0.055,0.56709)
(0.066,0.56709)
(0.078,0.56709)
(0.089,0.56709)
(0.100,0.56709)
(0.111,0.56709)
(0.123,0.56709)
(0.134,0.56709)
(0.145,0.56709)
(0.157,0.56709)
(0.168,0.56709)
(0.179,0.56709)
(0.190,0.56709)
(0.202,0.56709)
(0.213,0.56709)
(0.224,0.56709)
(0.235,0.56709)
(0.247,0.56709)
(0.258,0.56709)
(0.269,0.56709)
(0.280,0.56709)
(0.292,0.56709)
(0.303,0.56709)
(0.314,0.56709)
(0.325,0.56709)
(0.337,0.56709)
(0.348,0.56709)
(0.359,0.56709)
(0.370,0.56709)
(0.382,0.56709)
(0.393,0.56709)
(0.404,0.56709)
(0.416,0.56709)
(0.427,0.56709)
(0.438,0.56709)
(0.449,0.56709)
(0.461,0.56709)
(0.472,0.56709)
(0.483,0.56709)
(0.494,0.56709)
(0.506,0.56709)
(0.517,0.56709)
(0.528,0.56709)
(0.539,0.56709)
(0.551,0.56709)
(0.562,0.56709)
(0.573,0.56709)
(0.585,0.56709)
(0.596,0.56709)
(0.607,0.56709)
(0.618,0.56709)
(0.630,0.56709)
(0.641,0.56709)
(0.652,0.56709)
(0.663,0.56709)
(0.675,0.56709)
(0.686,0.56709)
(0.697,0.56709)
(0.709,0.56709)
(0.720,0.56709)
(0.731,0.56709)
(0.742,0.56709)
(0.753,0.56709)
(0.765,0.56709)
(0.776,0.56709)
(0.787,0.56709)
(0.799,0.56709)
(0.810,0.56709)
(0.821,0.56709)
(0.832,0.56709)
(0.844,0.56709)
(0.855,0.56709)
(0.866,0.56709)
(0.877,0.56709)
(0.889,0.56709)
(0.900,0.56709)
};


\addplot+[thick, color=orange, dashed, no markers, forget plot] coordinates {
(0.010,0.21799)
(0.021,0.21799)
(0.033,0.21799)
(0.044,0.21799)
(0.055,0.21799)
(0.066,0.21799)
(0.078,0.21799)
(0.089,0.21799)
(0.100,0.21799)
(0.111,0.21799)
(0.123,0.21799)
(0.134,0.21799)
(0.145,0.21799)
(0.157,0.21799)
(0.168,0.21799)
(0.179,0.21799)
(0.190,0.21799)
(0.202,0.21799)
(0.213,0.21799)
(0.224,0.21799)
(0.235,0.21799)
(0.247,0.21799)
(0.258,0.21799)
(0.269,0.21799)
(0.280,0.21799)
(0.292,0.21799)
(0.303,0.21799)
(0.314,0.21799)
(0.325,0.21799)
(0.337,0.21799)
(0.348,0.21799)
(0.359,0.21799)
(0.370,0.21799)
(0.382,0.21799)
(0.393,0.21799)
(0.404,0.21799)
(0.416,0.21799)
(0.427,0.21799)
(0.438,0.21799)
(0.449,0.21799)
(0.461,0.21799)
(0.472,0.21799)
(0.483,0.21799)
(0.494,0.21799)
(0.506,0.21799)
(0.517,0.21799)
(0.528,0.21799)
(0.539,0.21799)
(0.551,0.21799)
(0.562,0.21799)
(0.573,0.21799)
(0.585,0.21799)
(0.596,0.21799)
(0.607,0.21799)
(0.618,0.21799)
(0.630,0.21799)
(0.641,0.21799)
(0.652,0.21799)
(0.663,0.21799)
(0.675,0.21799)
(0.686,0.21799)
(0.697,0.21799)
(0.709,0.21799)
(0.720,0.21799)
(0.731,0.21799)
(0.742,0.21799)
(0.753,0.21799)
(0.765,0.21799)
(0.776,0.21799)
(0.787,0.21799)
(0.799,0.21799)
(0.810,0.21799)
(0.821,0.21799)
(0.832,0.21799)
(0.844,0.21799)
(0.855,0.21799)
(0.866,0.21799)
(0.877,0.21799)
(0.889,0.21799)
(0.900,0.21799)
};



\nextgroupplot[
    xlabel={$t_0$},
    %ylabel={MSLE (vs ground truth)},
    ymode=log,
    xtick={0.0,0.45,0.9},
    ymin=0.01,
    ymax = 10,
    legend style={font=\small, at={(0.5,1.05)}, anchor=south, legend columns=2},
    %ymajorgrids=true,
    %xmajorgrids=true,
    grid style=dashed,
]


\addplot+[thick, color=blue, no markers] coordinates {
(0.010,3.89826)
(0.021,3.93782)
(0.033,3.83714)
(0.044,3.47832)
(0.055,3.11927)
(0.066,2.66321)
(0.078,2.27281)
(0.089,1.88371)
(0.100,1.50196)
(0.111,1.09459)
(0.123,0.81822)
(0.134,0.65709)
(0.145,0.51655)
(0.157,0.44678)
(0.168,0.40301)
(0.179,0.38607)
(0.190,0.37929)
(0.202,0.36850)
(0.213,0.37319)
(0.224,0.37054)
(0.235,0.38083)
(0.247,0.37440)
(0.258,0.38448)
(0.269,0.39633)
(0.280,0.40898)
(0.292,0.40048)
(0.303,0.41570)
(0.314,0.41901)
(0.325,0.42752)
(0.337,0.43821)
(0.348,0.45043)
(0.359,0.45839)
(0.370,0.46925)
(0.382,0.48942)
(0.393,0.48779)
(0.404,0.50989)
(0.416,0.52061)
(0.427,0.52867)
(0.438,0.54131)
(0.449,0.55755)
(0.461,0.57903)
(0.472,0.60316)
(0.483,0.62891)
(0.494,0.63099)
(0.506,0.64692)
(0.517,0.65621)
(0.528,0.68927)
(0.539,0.67688)
(0.551,0.68904)
(0.562,0.71377)
(0.573,0.72945)
(0.585,0.71921)
(0.596,0.73785)
(0.607,0.71925)
(0.618,0.75529)
(0.630,0.73155)
(0.641,0.74658)
(0.652,0.75399)
(0.663,0.74944)
(0.675,0.74258)
(0.686,0.74699)
(0.697,0.73653)
(0.709,0.73171)
(0.720,0.74909)
(0.731,0.74742)
(0.742,0.73965)
(0.753,0.73789)
(0.765,0.74545)
(0.776,0.74898)
(0.787,0.75212)
(0.799,0.76794)
(0.810,0.76411)
(0.821,0.77069)
(0.832,0.77383)
(0.844,0.77702)
(0.855,0.77906)
(0.866,0.78304)
(0.877,0.78197)
(0.889,0.79024)
(0.900,0.79322)
};



\addplot+[name path=eu_upper, draw=none, no markers] coordinates {
(0.010,3.96832)
(0.021,4.02418)
(0.033,3.89177)
(0.044,3.54375)
(0.055,3.17403)
(0.066,2.71805)
(0.078,2.32989)
(0.089,1.91884)
(0.100,1.55440)
(0.111,1.14403)
(0.123,0.88793)
(0.134,0.70914)
(0.145,0.60238)
(0.157,0.52278)
(0.168,0.48560)
(0.179,0.48183)
(0.190,0.48416)
(0.202,0.46458)
(0.213,0.47391)
(0.224,0.47664)
(0.235,0.50356)
(0.247,0.47533)
(0.258,0.50367)
(0.269,0.52252)
(0.280,0.52920)
(0.292,0.51747)
(0.303,0.52733)
(0.314,0.54320)
(0.325,0.55448)
(0.337,0.57088)
(0.348,0.57679)
(0.359,0.58894)
(0.370,0.59613)
(0.382,0.62938)
(0.393,0.63064)
(0.404,0.65110)
(0.416,0.65956)
(0.427,0.66339)
(0.438,0.68208)
(0.449,0.70115)
(0.461,0.71911)
(0.472,0.77144)
(0.483,0.78347)
(0.494,0.77562)
(0.506,0.79059)
(0.517,0.78401)
(0.528,0.84178)
(0.539,0.81160)
(0.551,0.82592)
(0.562,0.87921)
(0.573,0.88284)
(0.585,0.89620)
(0.596,0.90559)
(0.607,0.86272)
(0.618,0.91440)
(0.630,0.88549)
(0.641,0.89149)
(0.652,0.91273)
(0.663,0.89146)
(0.675,0.89676)
(0.686,0.91125)
(0.697,0.88783)
(0.709,0.88398)
(0.720,0.90622)
(0.731,0.90761)
(0.742,0.87725)
(0.753,0.90222)
(0.765,0.91200)
(0.776,0.91358)
(0.787,0.91375)
(0.799,0.93422)
(0.810,0.92805)
(0.821,0.92775)
(0.832,0.92379)
(0.844,0.95001)
(0.855,0.94660)
(0.866,0.94649)
(0.877,0.93714)
(0.889,0.94599)
(0.900,0.94971)
};
\addplot+[name path=eu_lower, draw=none, no markers] coordinates {
(0.010,3.82820)
(0.021,3.85146)
(0.033,3.78252)
(0.044,3.41288)
(0.055,3.06451)
(0.066,2.60837)
(0.078,2.21573)
(0.089,1.84858)
(0.100,1.44952)
(0.111,1.04515)
(0.123,0.74851)
(0.134,0.60503)
(0.145,0.43073)
(0.157,0.37078)
(0.168,0.32042)
(0.179,0.29031)
(0.190,0.27443)
(0.202,0.27243)
(0.213,0.27246)
(0.224,0.26443)
(0.235,0.25809)
(0.247,0.27348)
(0.258,0.26528)
(0.269,0.27015)
(0.280,0.28876)
(0.292,0.28349)
(0.303,0.30406)
(0.314,0.29482)
(0.325,0.30055)
(0.337,0.30553)
(0.348,0.32407)
(0.359,0.32785)
(0.370,0.34237)
(0.382,0.34945)
(0.393,0.34494)
(0.404,0.36869)
(0.416,0.38167)
(0.427,0.39395)
(0.438,0.40054)
(0.449,0.41396)
(0.461,0.43896)
(0.472,0.43488)
(0.483,0.47435)
(0.494,0.48636)
(0.506,0.50326)
(0.517,0.52841)
(0.528,0.53675)
(0.539,0.54216)
(0.551,0.55217)
(0.562,0.54833)
(0.573,0.57607)
(0.585,0.54222)
(0.596,0.57010)
(0.607,0.57577)
(0.618,0.59618)
(0.630,0.57761)
(0.641,0.60167)
(0.652,0.59524)
(0.663,0.60743)
(0.675,0.58839)
(0.686,0.58274)
(0.697,0.58522)
(0.709,0.57943)
(0.720,0.59196)
(0.731,0.58723)
(0.742,0.60205)
(0.753,0.57357)
(0.765,0.57891)
(0.776,0.58438)
(0.787,0.59048)
(0.799,0.60166)
(0.810,0.60018)
(0.821,0.61363)
(0.832,0.62387)
(0.844,0.60403)
(0.855,0.61152)
(0.866,0.61960)
(0.877,0.62680)
(0.889,0.63448)
(0.900,0.63673)
};
\addplot[blue!20, fill opacity=0.5] fill between[of=eu_upper and eu_lower];


\addplot+[thick, color=orange, no markers] coordinates {
(0.010,0.23712)
(0.021,0.22584)
(0.033,0.21260)
(0.044,0.21365)
(0.055,0.22301)
(0.066,0.22202)
(0.078,0.24697)
(0.089,0.23360)
(0.100,0.24651)
(0.111,0.22872)
(0.123,0.23023)
(0.134,0.22388)
(0.145,0.23438)
(0.157,0.21151)
(0.168,0.21993)
(0.179,0.22322)
(0.190,0.21332)
(0.202,0.20528)
(0.213,0.18039)
(0.224,0.19055)
(0.235,0.19192)
(0.247,0.18294)
(0.258,0.17073)
(0.269,0.15987)
(0.280,0.16336)
(0.292,0.13816)
(0.303,0.11808)
(0.314,0.14789)
(0.325,0.10620)
(0.337,0.09939)
(0.348,0.09463)
(0.359,0.08808)
(0.370,0.08113)
(0.382,0.06932)
(0.393,0.07662)
(0.404,0.07264)
(0.416,0.06202)
(0.427,0.06728)
(0.438,0.08960)
(0.449,0.07423)
(0.461,0.05975)
(0.472,0.08546)
(0.483,0.07880)
(0.494,0.08648)
(0.506,0.06757)
(0.517,0.07291)
(0.528,0.06732)
(0.539,0.06597)
(0.551,0.06403)
(0.562,0.09308)
(0.573,0.05048)
(0.585,0.08507)
(0.596,0.09607)
(0.607,0.09697)
(0.618,0.09897)
(0.630,0.11711)
(0.641,0.11890)
(0.652,0.11384)
(0.663,0.15658)
(0.675,0.11645)
(0.686,0.14853)
(0.697,0.17146)
(0.709,0.14067)
(0.720,0.20857)
(0.731,0.18776)
(0.742,0.14192)
(0.753,0.18139)
(0.765,0.13544)
(0.776,0.08921)
(0.787,0.08153)
(0.799,0.04327)
(0.810,0.06699)
(0.821,0.10406)
(0.832,0.32522)
(0.844,0.77955)
(0.855,1.14674)
(0.866,1.60827)
(0.877,1.82541)
(0.889,1.66165)
(0.900,1.19880)
};
\addplot[dashed, gray] coordinates {(0.787, 0.01) (0.787, 10.0)};



\addplot+[name path=sp_upper, draw=none, no markers] coordinates {
(0.010,0.27409)
(0.021,0.26587)
(0.033,0.22996)
(0.044,0.24903)
(0.055,0.23956)
(0.066,0.24874)
(0.078,0.29953)
(0.089,0.29755)
(0.100,0.27155)
(0.111,0.26995)
(0.123,0.27535)
(0.134,0.27391)
(0.145,0.26547)
(0.157,0.25947)
(0.168,0.25443)
(0.179,0.24519)
(0.190,0.25123)
(0.202,0.24176)
(0.213,0.23037)
(0.224,0.24131)
(0.235,0.22394)
(0.247,0.20233)
(0.258,0.20265)
(0.269,0.18971)
(0.280,0.21190)
(0.292,0.17077)
(0.303,0.14687)
(0.314,0.18993)
(0.325,0.15219)
(0.337,0.13406)
(0.348,0.12801)
(0.359,0.12702)
(0.370,0.13005)
(0.382,0.11682)
(0.393,0.12726)
(0.404,0.12687)
(0.416,0.11068)
(0.427,0.11571)
(0.438,0.14780)
(0.449,0.13639)
(0.461,0.09027)
(0.472,0.11725)
(0.483,0.12205)
(0.494,0.13566)
(0.506,0.11050)
(0.517,0.11808)
(0.528,0.12914)
(0.539,0.10753)
(0.551,0.10817)
(0.562,0.17458)
(0.573,0.07735)
(0.585,0.16885)
(0.596,0.14574)
(0.607,0.15782)
(0.618,0.14709)
(0.630,0.18593)
(0.641,0.20061)
(0.652,0.17348)
(0.663,0.26011)
(0.675,0.16738)
(0.686,0.20722)
(0.697,0.21789)
(0.709,0.19466)
(0.720,0.30699)
(0.731,0.28411)
(0.742,0.22288)
(0.753,0.25356)
(0.765,0.22571)
(0.776,0.13170)
(0.787,0.15566)
(0.799,0.07707)
(0.810,0.10568)
(0.821,0.13497)
(0.832,0.36895)
(0.844,0.80236)
(0.855,1.32795)
(0.866,1.72128)
(0.877,1.99556)
(0.889,1.76685)
(0.900,1.26337)
};
\addplot+[name path=sp_lower, draw=none, no markers] coordinates {
(0.010,0.20015)
(0.021,0.18580)
(0.033,0.19524)
(0.044,0.17827)
(0.055,0.20647)
(0.066,0.19531)
(0.078,0.19441)
(0.089,0.16964)
(0.100,0.22147)
(0.111,0.18749)
(0.123,0.18512)
(0.134,0.17384)
(0.145,0.20328)
(0.157,0.16356)
(0.168,0.18542)
(0.179,0.20124)
(0.190,0.17542)
(0.202,0.16881)
(0.213,0.13041)
(0.224,0.13978)
(0.235,0.15990)
(0.247,0.16356)
(0.258,0.13881)
(0.269,0.13002)
(0.280,0.11483)
(0.292,0.10555)
(0.303,0.08929)
(0.314,0.10584)
(0.325,0.06020)
(0.337,0.06472)
(0.348,0.06124)
(0.359,0.04914)
(0.370,0.03221)
(0.382,0.02181)
(0.393,0.02597)
(0.404,0.01841)
(0.416,0.01335)
(0.427,0.01885)
(0.438,0.03140)
(0.449,0.01206)
(0.461,0.02923)
(0.472,0.05367)
(0.483,0.03555)
(0.494,0.03731)
(0.506,0.02465)
(0.517,0.02774)
(0.528,0.00551)
(0.539,0.02441)
(0.551,0.01989)
(0.562,0.01159)
(0.573,0.02361)
(0.585,0.00130)
(0.596,0.04640)
(0.607,0.03611)
(0.618,0.05085)
(0.630,0.04830)
(0.641,0.03718)
(0.652,0.05419)
(0.663,0.05306)
(0.675,0.06552)
(0.686,0.08984)
(0.697,0.12503)
(0.709,0.08668)
(0.720,0.11015)
(0.731,0.09141)
(0.742,0.06097)
(0.753,0.10921)
(0.765,0.04516)
(0.776,0.04671)
(0.787,0.00740)
(0.799,0.00946)
(0.810,0.02831)
(0.821,0.07316)
(0.832,0.28150)
(0.844,0.75674)
(0.855,0.96553)
(0.866,1.49526)
(0.877,1.65526)
(0.889,1.55646)
(0.900,1.13422)
};
\addplot[orange!20, fill opacity=0.5] fill between[of=sp_upper and sp_lower];


\addplot+[thick, color=blue, dashed, no markers, forget plot] coordinates {
(0.010,0.44788)
(0.021,0.44788)
(0.033,0.44788)
(0.044,0.44788)
(0.055,0.44788)
(0.066,0.44788)
(0.078,0.44788)
(0.089,0.44788)
(0.100,0.44788)
(0.111,0.44788)
(0.123,0.44788)
(0.134,0.44788)
(0.145,0.44788)
(0.157,0.44788)
(0.168,0.44788)
(0.179,0.44788)
(0.190,0.44788)
(0.202,0.44788)
(0.213,0.44788)
(0.224,0.44788)
(0.235,0.44788)
(0.247,0.44788)
(0.258,0.44788)
(0.269,0.44788)
(0.280,0.44788)
(0.292,0.44788)
(0.303,0.44788)
(0.314,0.44788)
(0.325,0.44788)
(0.337,0.44788)
(0.348,0.44788)
(0.359,0.44788)
(0.370,0.44788)
(0.382,0.44788)
(0.393,0.44788)
(0.404,0.44788)
(0.416,0.44788)
(0.427,0.44788)
(0.438,0.44788)
(0.449,0.44788)
(0.461,0.44788)
(0.472,0.44788)
(0.483,0.44788)
(0.494,0.44788)
(0.506,0.44788)
(0.517,0.44788)
(0.528,0.44788)
(0.539,0.44788)
(0.551,0.44788)
(0.562,0.44788)
(0.573,0.44788)
(0.585,0.44788)
(0.596,0.44788)
(0.607,0.44788)
(0.618,0.44788)
(0.630,0.44788)
(0.641,0.44788)
(0.652,0.44788)
(0.663,0.44788)
(0.675,0.44788)
(0.686,0.44788)
(0.697,0.44788)
(0.709,0.44788)
(0.720,0.44788)
(0.731,0.44788)
(0.742,0.44788)
(0.753,0.44788)
(0.765,0.44788)
(0.776,0.44788)
(0.787,0.44788)
(0.799,0.44788)
(0.810,0.44788)
(0.821,0.44788)
(0.832,0.44788)
(0.844,0.44788)
(0.855,0.44788)
(0.866,0.44788)
(0.877,0.44788)
(0.889,0.44788)
(0.900,0.44788)
};


\addplot+[thick, color=orange, dashed, no markers, forget plot] coordinates {
(0.010,0.19931)
(0.021,0.19931)
(0.033,0.19931)
(0.044,0.19931)
(0.055,0.19931)
(0.066,0.19931)
(0.078,0.19931)
(0.089,0.19931)
(0.100,0.19931)
(0.111,0.19931)
(0.123,0.19931)
(0.134,0.19931)
(0.145,0.19931)
(0.157,0.19931)
(0.168,0.19931)
(0.179,0.19931)
(0.190,0.19931)
(0.202,0.19931)
(0.213,0.19931)
(0.224,0.19931)
(0.235,0.19931)
(0.247,0.19931)
(0.258,0.19931)
(0.269,0.19931)
(0.280,0.19931)
(0.292,0.19931)
(0.303,0.19931)
(0.314,0.19931)
(0.325,0.19931)
(0.337,0.19931)
(0.348,0.19931)
(0.359,0.19931)
(0.370,0.19931)
(0.382,0.19931)
(0.393,0.19931)
(0.404,0.19931)
(0.416,0.19931)
(0.427,0.19931)
(0.438,0.19931)
(0.449,0.19931)
(0.461,0.19931)
(0.472,0.19931)
(0.483,0.19931)
(0.494,0.19931)
(0.506,0.19931)
(0.517,0.19931)
(0.528,0.19931)
(0.539,0.19931)
(0.551,0.19931)
(0.562,0.19931)
(0.573,0.19931)
(0.585,0.19931)
(0.596,0.19931)
(0.607,0.19931)
(0.618,0.19931)
(0.630,0.19931)
(0.641,0.19931)
(0.652,0.19931)
(0.663,0.19931)
(0.675,0.19931)
(0.686,0.19931)
(0.697,0.19931)
(0.709,0.19931)
(0.720,0.19931)
(0.731,0.19931)
(0.742,0.19931)
(0.753,0.19931)
(0.765,0.19931)
(0.776,0.19931)
(0.787,0.19931)
(0.799,0.19931)
(0.810,0.19931)
(0.821,0.19931)
(0.832,0.19931)
(0.844,0.19931)
(0.855,0.19931)
(0.866,0.19931)
(0.877,0.19931)
(0.889,0.19931)
(0.900,0.19931)
};

\end{groupplot}
\end{tikzpicture}
\caption{Performance of \frips{} (solid line) and MALA (dashed line) instances for the bi-modal Student's $t$-mixture target \eqref{eq:target_student} in \emph{low mode separation} regime (left) and \emph{high mode separation} regime (right). \textcolor{blue}{Blue} curves indicate canonical sampling in $\rset^d$, while \textcolor{orange}{orange} curves refer to sampling in $\sphere^d$ after using stereographic projection.}



==> simus/weighterror16.tex <==
\begin{tikzpicture}

\begin{axis}[title style={yshift=-1.5ex},
title = {Riemannian MoG ($d=16$)},
    name=leftaxis,
    width=6cm,
    height=5cm,
    %xlabel={$t_0$},
    %ylabel={\textcolor{blue}{Relative Error on Weight (\%)}},
    ymin=0., ymax=14.531,
    xmin=0.399, xmax=0.460,
    axis y line*=left,
    grid=none,
    xtick={0.41,0.43,0.45},
    ytick={3,8,13},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]

\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.4034, 9.222412) +- (0,1.030772)
(0.4138, 9.112549) +- (0,0.820713)
(0.4241, 5.908203) +- (0,0.777282)
(0.4345, 1.394653) +- (0,0.451774)
(0.4448, 5.682373) +- (0,1.679088)
(0.4552, 12.109375) +- (0,1.689936)
};
\addplot[dashed, black] coordinates {(0.4345, 0) (0.4345, 15)};
%\addlegendentry{Relative Error}
\end{axis}

\begin{axis}[
    name=rightaxis,
    width=6cm,
    height=5cm,
    at={(leftaxis.north west)},
    anchor=north west,
    ylabel={\textcolor{red}{Wasserstein Distance}},
    ymin=0.569, ymax=0.763,
    xmin=0.399, xmax=0.460,
    ytick={0.6,0.66,0.72},
    axis y line*=right,
    axis x line=none,
    grid=none
]

\addplot+[color=red, thick, mark=square*, every mark/.append style={color=red}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.4034, 0.655064) +- (0,0.008750)
(0.4138, 0.655072) +- (0,0.007273)
(0.4241, 0.629917) +- (0,0.005804)
(0.4345, 0.603143) +- (0,0.001195)
(0.4448, 0.624392) +- (0,0.010071)
(0.4552, 0.670117) +- (0,0.012656)
};
%\addlegendentry{Wasserstein Distance}
\end{axis}
\end{tikzpicture}

==> simus/weighterror32.tex <==
\begin{tikzpicture}

\begin{axis}[title style={yshift=-1.5ex},
    title={Riemannian MoG ($d=32$)},
    name=leftaxis,
    width=6cm,
    height=5cm,
    xlabel={$t_0$},
    ylabel={\textcolor{blue}{Rel. error on mode weight (\%)}},
    ymin=0., ymax=16.,
    xmin=0.45, xmax=0.5,
    xtick={0.45,0.47,.49},
    ytick={3,8,13},
    axis y line*=left,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]

\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.4532, 2.703857) +- (0,0.891594)
(0.4595, 3.253174) +- (0,1.509371)
(0.4658, 3.472900) +- (0,2.097577)
(0.4721, 3.820801) +- (0,1.476243)
(0.4784, 1.275635) +- (0,0.653817)
(0.4847, 3.173828) +- (0,1.254774)
(0.4911, 7.513428) +- (0,1.464271)
(0.4974, 11.560059) +- (0,0.419148)
};
\addplot[dashed, black] coordinates {(0.4784, 0) (0.4784, 17)};
%\addlegendentry{Relative Error}
\end{axis}

\begin{axis}[
    name=rightaxis,
    width=6cm,
    height=5cm,
    at={(leftaxis.north west)},
    anchor=north west,
    %ylabel={\textcolor{red}{Wasserstein Distance}},
    xlabel = $t_0$,
    ymin=0.85, ymax=0.9,
    xmin=0.45, xmax=0.5,
    ytick={0.85,0.87,0.89},
    axis y line*=right,
    axis x line=none,
    grid=none
]

\addplot+[color=red, thick, mark=square*, every mark/.append style={color=red}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.4532, 0.889500) +- (0,0.001257)
(0.4595, 0.886496) +- (0,0.002990)
(0.4658, 0.880982) +- (0,0.004079)
(0.4721, 0.873585) +- (0,0.001051)
(0.4784, 0.857886) +- (0,0.000660)
(0.4847, 0.856552) +- (0,0.004060)
(0.4911, 0.864258) +- (0,0.005081)
(0.4974, 0.877893) +- (0,0.002695)
};
%\addlegendentry{Wasserstein Distance}
\end{axis}
\end{tikzpicture}


==> simus/weighterror4.tex <==
\begin{tikzpicture}

\begin{axis}[
title style={yshift=-1.5ex},
    title = {Riemannian MoG ($d=4$)},
    name=leftaxis,
    width=6cm,
    height=5cm,
    %xlabel={$t_0$},
    ylabel={\textcolor{blue}{Rel. error on mode weight (\%)}},
    ymin=1., ymax=6.5,
    xmin=0.357, xmax=0.403,
    ytick={2,4,6},
    axis y line*=left,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]

\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.3603, 3.842163) +- (0,1.402730)
(0.3654, 4.418945) +- (0,0.496753)
(0.3705, 3.814697) +- (0,0.520806)
(0.3756, 4.959106) +- (0,0.848778)
(0.3808, 2.871704) +- (0,1.154400)
(0.3859, 4.995728) +- (0,0.891923)
(0.3910, 4.556274) +- (0,0.401477)
(0.3962, 4.528809) +- (0,0.440215)
};
%\addlegendentry{Relative Error}
\addplot[dashed, black] coordinates {(0.3808, 0) (0.3808, 7)};
\end{axis}

\begin{axis}[
    name=rightaxis,
    width=6cm,
    height=5cm,
    at={(leftaxis.north west)},
    anchor=north west,
    %ylabel={\textcolor{red}{Wasserstein Distance}},
    ymin=0.205, ymax=0.27,
    xmin=0.357, xmax=0.403,
    ytick={0.22,0.24,0.26},
    axis y line*=right,
    axis x line=none,
    grid=none
]

\addplot+[color=red, thick, mark=square*, every mark/.append style={color=red}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.3603, 0.249600) +- (0,0.017509)
(0.3654, 0.250789) +- (0,0.008504)
(0.3705, 0.238004) +- (0,0.009181)
(0.3756, 0.252845) +- (0,0.011642)
(0.3808, 0.219271) +- (0,0.013045)
(0.3859, 0.246444) +- (0,0.016096)
(0.3910, 0.237281) +- (0,0.007544)
(0.3962, 0.238892) +- (0,0.009003)
};

%\addlegendentry{Wasserstein Distance}
\end{axis}
\end{tikzpicture}

==> simus/weighterror64.tex <==
\begin{tikzpicture}

\begin{axis}[title style={yshift=-1.5ex},
title = {Riemannian MoG ($d=64$)},
    name=leftaxis,
    width=6cm,
    height=5cm,
    xlabel={$t_0$},
    %ylabel={\textcolor{blue}{Relative Error on Weight (\%)}},
    ymin=0., ymax=13.,
    xmin=0.395, xmax=0.455,
    ytick={3,7,11},
    axis y line*=left,
    grid=none,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=-1},
]

\addplot+[color=blue, thick, mark=*, every mark/.append style={color=blue}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.3974, 10.772705) +- (0,1.295140)
(0.4047, 8.428955) +- (0,1.023263)
(0.4121, 2.899170) +- (0,0.763574)
(0.4195, 1.818848) +- (0,0.938672)
(0.4268, 3.759766) +- (0,0.750509)
(0.4342, 3.466797) +- (0,1.735546)
(0.4416, 5.261230) +- (0,1.307635)
(0.4489, 5.389404) +- (0,0.363915)
};
\addplot[dashed, black] coordinates {(0.4195, 0) (0.4195, 15)};
%\addlegendentry{Relative Error}
\end{axis}

\begin{axis}[
    name=rightaxis,
    width=6cm,
    height=5cm,
    at={(leftaxis.north west)},
    anchor=north west,
    ylabel={\textcolor{red}{Wasserstein Distance}},
    ymin=1.087, ymax=1.11,
    xmin=0.395, xmax=0.455,
    ytick={1.09,1.1,1.11},
    axis y line*=right,
    axis x line=none,
    grid=none
]

\addplot+[color=red, thick, mark=square*, every mark/.append style={color=red}, error bars/.cd, y dir=both, y explicit] coordinates {
(0.3974, 1.103963) +- (0,0.001104)
(0.4047, 1.102235) +- (0,0.000648)
(0.4121, 1.095419) +- (0,0.001285)
(0.4195, 1.094379) +- (0,0.002235)
(0.4268, 1.093852) +- (0,0.001690)
(0.4342, 1.093080) +- (0,0.001052)
(0.4416, 1.095696) +- (0,0.000465)
(0.4489, 1.096184) +- (0,0.000626)
};
%\addlegendentry{Wasserstein Distance}
\end{axis}
\end{tikzpicture}
